Measuring Social Media Network Effects

Network effects -- the utility gains from additional consumers of a good -- are widely regarded as critical to the digital economy. Yet recent theory and evidence suggest that local network effects -- the economic value created by specific social network connections -- drive value in networked online platforms. Using incentive-compatible online choice experiments with 19,923 Facebook, Instagram, LinkedIn, and X users in the United States, we provide the first large-scale empirical measurement of local network effects in the digital economy and measure heterogeneity in connection value across platforms. Platform value ranges from \$78 to \$101 per consumer per month, with 8.1-23.7% explained by local network effects. We find that 1) stronger ties are more valuable on Facebook and Instagram, while weaker ties are more valuable on LinkedIn and X; 2) work connections are most valuable on LinkedIn and least on Facebook, and job-seekers value LinkedIn significantly more and Facebook significantly less; 3) men value connections to women significantly more than to other men, particularly on Instagram, Facebook, and X, while women value connections to men and women equally across platforms; 4) consumers value connections on any platform more if they are also connected on other platforms, suggesting that platforms are complements, not substitutes; 5) white consumers disproportionately value same-race connections on Facebook while, on Instagram, connections to alters eighteen or younger are valued significantly more than any other age group -- two patterns not seen on other platforms. Each platform generates between \$53B and \$215B in annual US consumer surplus. These results suggest that social media generates significant value, that local network effects drive a substantial fraction of it, and that the sources and contours of these effects vary across platforms, consumers, and connections.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{5pt}}lcccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
\\[-1.8ex] & \multicolumn{6}{c}{Monthly Total Platform Valuation} \\ 
\\[-1.8ex] & FB & X(1) & X(2) & IN(1) & IN(2) & LK\\ 
\hline \\[-1.8ex] 
Connections & 0.004$^{***}$ &  &  &  &  & 0.004$^{***}$ \\ 
  & (0.001) &  &  &  &  & (0.001) \\ 
  & & & & & & \\ 
Followers &  & $-$0.00004 &  & 0.0002$^{***}$ &  &  \\ 
  &  & (0.0001) &  & (0.0001) &  &  \\ 
  & & & & & & \\ 
Followees &  &  & 0.00000 &  & 0.005$^{***}$ &  \\ 
  &  &  & (0.0002) &  & (0.001) &  \\ 
  & & & & & & \\ 
 Constant & 98.405$^{***}$ & 78.401$^{***}$ & 78.339$^{***}$ & 90.753$^{***}$ & 88.335$^{***}$ & 85.719$^{***}$ \\ 
  & (1.420) & (1.245) & (1.249) & (1.178) & (1.353) & (1.304) \\ 
  & & & & & & \\ 
\textit{N} & 2,470 & 2,238 & 2,238 & 2,488 & 2,488 & 2,200 \\ 
R$^{2}$ & 0.004 & 0.0002 & 0.000 & 0.005 & 0.007 & 0.005 \\ 
Adj. R$^{2}$ & 0.004 & $-$0.0002 & $-$0.0004 & 0.004 & 0.007 & 0.005 \\ 
Res. SE & 60.349  & 58.720  & 58.726  & 58.320  & 58.249  & 59.245  \\ 
F Statistic & 11.061$^{***}$  & 0.460 & 0.00003  & 12.123$^{***}$ & 18.222$^{***}$  & 12.089$^{***}$  \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Notes:} & \multicolumn{6}{r}{$^{***}$Significant at the 1 percent level.} \\ 
 & \multicolumn{6}{r}{$^{**}$Significant at the 5 percent level.} \\ 
 & \multicolumn{6}{r}{$^{*}$Significant at the 10 percent level.} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
\\[-1.8ex] & \multicolumn{8}{c}{Monthly Total Platform Valuation} \\ 
\\[-1.8ex] & FB & X 1 & X 2 & X 3 & IN 1 & IN 2 & IN 3 & LK\\ 
\hline \\[-1.8ex] 
Connection  (log)  & 5.037$^{***}$ &  &  &  &  &  &  & 4.044$^{***}$ \\ 
  & (0.664) &  &  &  &  &  &  & (0.584) \\ 
  & & & & & & & & \\ 
Followers  (log) &  & 2.707$^{***}$ &  & 2.019$^{***}$ & 5.077$^{***}$ &  & 4.365$^{***}$ &  \\ 
  &  & (0.558) &  & (0.764) & (0.593) &  & (0.728) &  \\ 
  & & & & & & & & \\ 
Followees  (log)&  &  & 2.919$^{***}$ & 1.230 &  & 4.355$^{***}$ & 1.418$^{*}$ &  \\ 
  &  &  & (0.683) & (0.934) &  & (0.691) & (0.843) &  \\ 
  & & & & & & & & \\ 
 Constant & 74.637$^{***}$ & 65.993$^{***}$ & 63.835$^{***}$ & 63.014$^{***}$ & 64.138$^{***}$ & 68.101$^{***}$ & 60.402$^{***}$ & 71.590$^{***}$ \\ 
  & (3.659) & (2.830) & (3.614) & (3.622) & (3.371) & (3.853) & (4.036) & (2.533) \\ 
  & & & & & & & & \\ 
\textit{N} & 2,470 & 2,237 & 2,237 & 2,237 & 2,488 & 2,488 & 2,488 & 2,200 \\ 
R$^{2}$ & 0.023 & 0.010 & 0.008 & 0.011 & 0.029 & 0.016 & 0.030 & 0.021 \\ 
Adjusted R$^{2}$ & 0.022 & 0.010 & 0.008 & 0.010 & 0.028 & 0.015 & 0.029 & 0.021 \\ 
Res. Std. Error & 59.791 & 58.429 & 58.498 & 58.419 & 57.618 & 58.000 & 57.597 & 58.769  \\ 
F Statistic & 57.551$^{***}$ & 23.573$^{***}$ & 18.280$^{***}$ & 12.658$^{***}$  & 73.317$^{***}$  & 39.730$^{***}$ & 38.100$^{***}$ & 48.027$^{***}$  \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Notes:} & \multicolumn{8}{r}{$^{***}$Significant at the 1 percent level.} \\ 
 & \multicolumn{8}{r}{$^{**}$Significant at the 5 percent level.} \\ 
 & \multicolumn{8}{r}{$^{*}$Significant at the 10 percent level.} \\ 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-3.5ex] 
\\[-1.8ex] & \multicolumn{3}{c}{Monthly Facebook Valuation} \\ 
\\[-2.5ex] & 1b(i) & 1b(ii) & 1b(iii)\\ 
\hline \\[-1.8ex] 
 Facebook connection count (log) & 5.520$^{***}$ & 5.340$^{***}$ & 3.620$^{***}$ \\ 
  & & & \\ 
 group assignment 100usd &  & -- & -- \\ 
 group assignment 150usd &  & 28.329$^{***}$ & 28.842$^{***}$ \\ 
 group assignment 200usd &  & 54.161$^{***}$ & 54.037$^{***}$ \\ 
  & & & \\[-1ex] 
Female & -- &  & -- \\ 
Male & $-$6.266$^{**}$ &  & $-$5.048$^{**}$ \\ 
Other  & $-$15.338 &  & $-$4.835 \\ 
  & & & \\ 
 Age & 0.621$^{***}$ &  & 0.573$^{***}$ \\ 
  & & & \\ 
White & -- &  & -- \\ 
Asian or Pacific Islander & 4.082 &  & 5.351 \\ 
Black or African American & 1.898 &  & 2.449 \\ 
Hispanic or Latino & 0.418 &  & 0.911 \\ 
Native American or American Indian & 15.086 &  & 13.759 \\ 
 Other & 27.861$^{*}$ &  & 24.923$^{*}$ \\ 
  & & & \\[-1ex] 
Rural & -- &  & -- \\ 
Urban & $-$1.214 &  & 2.332 \\ 
  & & & \\[-1ex] 
 Single, not looking for a relationship& -- &  &  --\\ 
In a serious relationship & $-$0.293 &  & $-$3.871 \\ 
Married or domestic partnership & 5.134 &  & 2.116 \\ 
Prefer not to say & 5.168 &  & 7.863 \\ 
Single, looking for a relationship & 4.848 &  & 2.153 \\ 
  & & & \\ 
 household of 1 & -- &  & -- \\ 
household of 2 & 2.032 &  & 3.673 \\ 
household of 3 & 0.502 &  & 0.674 \\ 
household of 4 & 4.036 &  & 4.570 \\ 
household of 5 & 10.059$^{*}$ &  & 8.502$^{*}$ \\ 
household of 6 & 3.605 &  & 5.952 \\  
household of 7 or more & 0.489 &  & 0.814 \\ 
  & & & \\ 
less than 25K dollars & -- &  & -- \\  
25K to 50K dollars & $-$1.240 &  & 2.631 \\ 
50K to 100K dollars & $-$2.549 &  & $-$0.733 \\ 
100K to 150K dollars& $-$3.578 &  & $-$2.356 \\ 
150K dollars or more & $-$6.546$^{*}$ &  & $-$4.134 \\ 
  & & & \\ 
 moved 1 or less times & -- &  & --  \\ 
 moved 2 times & $-$1.194 &  & 1.209 \\ 
 moved 3 times & $-$1.108 &  & 0.470 \\ 
 moved 4 times & $-$2.900 &  & 1.714 \\ 
 moved 5 times or more & 1.402 &  & 1.267 \\ 
   & & & \\[-2ex]  
  looked for job: No, and I have not looked in the past year & -- &  & --\\ 
 looked for job: No, but I looked for a job in the past year & $-$1.070 &  & $-$2.678 \\ 
 looked for job: Yes & $-$4.331 &  & $-$4.966$^{*}$ \\ 
 & & & \\[-2ex] 
Extremely Liberal & -- &  & -- \\ 
Liberal  & 1.381 &  & 2.836 \\ 
Slightly liberal & 2.615 &  & 1.327 \\ 
Moderate & $-$2.439 &  & $-$1.662 \\ 
Slightly conservative & 6.579 &  & 7.263$^{*}$ \\ 
Conservative & $-$6.214 &  & $-$3.720 \\ 
Extremely conservative & $-$5.234 &  & 1.464 \\ 
  & & & \\[-2ex] 
 introvert 1: Strongly agree & -- &  & -- \\ 
 introvert 1: Neither agree nor disagree & $-$4.331 &  & $-$3.911 \\ 
 introvert 1: Somewhat agree & $-$2.068 &  & $-$2.863 \\ 
 introvert 1: Somewhat disagree & $-$3.639 &  & $-$4.746 \\ 
 introvert 1: Strongly disagree & 2.658 &  & 1.941 \\ 
  & & & \\[-1.8ex] 
 introvert 2: Strongly disagree & -- &  & -- \\ 
 introvert 2: Neither agree nor disagree & 2.547 &  & 2.285 \\ 
 introvert 2: Somewhat agree & 0.178 &  & 0.215 \\ 
 introvert 2: Somewhat disagree & $-$3.708 &  & $-$0.695 \\ 
 introvert 2: Strongly agree & $-$4.901 &  & $-$4.727 \\ 
  & & & \\ 
 Years on the platform &  &  & 0.211 \\ 
  & & & \\ 
 FB usage: less than 10 minutes per day &  &  & --\\ 
 FB usage: 10–30 minutes per day &  &  & 27.343$^{***}$ \\ 
 FB usage: 31–60 minutes per day &  &  & 12.078$^{***}$ \\ 
 FB usage: 1–2 hours per day &  &  & 27.752$^{***}$ \\ 
 FB usage: 2–3 hours per day &  &  & 15.122$^{***}$ \\ 
 FB usage: More than 3 hours per day &  &  & 30.343$^{***}$ \\ 
  & & & \\[-1.8ex] 
 Playing games &  &  & $-$1.730 \\ 
 Marketplace &  &  & $-$0.700 \\ 
 Organize attend events &  &  & 0.806 \\ 
 Engaging with content from your connections on news feed &  &  & 4.107 \\ 
 Joining groups &  &  & 1.022 \\ 
 Messenger &  &  & 7.492$^{**}$ \\ 
 Facebook Live &  &  & 3.041 \\ 
 Posting content on your news feed &  &  & 2.213 \\ 
  & & & \\[-1.8ex]  
 Instagram &  &  & $-$1.219 \\ 
 X &  &  & $-$1.873 \\ 
 LinkedIn &  &  & $-$5.149$^{*}$ \\ 
 TikTok &  &  & $-$1.558 \\ 
 Snapchat &  &  & $-$1.832 \\ 
  & & &  \\[-1.8ex]  
 Constant & 50.324$^{***}$ & 45.487$^{***}$ & 2.244 \\ 
  & & &  \\[-1.8ex] 
\textit{N} & 2,428 & 2,470 & 2,428 \\ 
R$^{2}$ & 0.072 & 0.157 & 0.239 \\ 
Adj. R$^{2}$ & 0.055 & 0.156 & 0.218 \\ 
Res. SE & 58.907  & 55.570  & 53.573  \\ 
F Statistic & 4.205$^{***}$ & 152.575$^{***}$ & 11.429$^{***}$ \\ 
\hline 
\hline \\[-1.8ex] 
\multicolumn{2}{l}{\scriptsize * (p$<$0.10), ** (p$<$0.05), *** (p$<$0.01)}\\\\  
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccccc} 
\\[-1.8ex]\hline 
\hline \\[-3ex] 
\\[-1.8ex] & \multicolumn{6}{c}{Monthly X Valuation} \\ 
\\[-1.8ex] & 1b(i) & 1b(i) & 1b(ii) & 1b(ii) & 1b(iii) & 1b(iii)\\ 
\hline \\[-1.8ex] 
X Followers count (log) & 2.814$^{***}$ &  & 2.771$^{***}$ &  & 1.597$^{***}$ &  \\ 
  & & & & & & \\ 
X Followees count (log) &  & 3.132$^{***}$ &  & 2.857$^{***}$ &  & 1.509$^{**}$ \\ 
  & & & & & & \\ 
 group assignment 100usd  &  &  & -- & -- & -- & -- \\ 
 group assignment 150usd &  &  & 18.798$^{***}$ & 18.272$^{***}$ & 18.478$^{***}$ & 18.267$^{***}$ \\ 
 group assignment 200usd &  &  & 36.802$^{***}$ & 36.575$^{***}$ & 37.910$^{***}$ & 37.762$^{***}$ \\ 
  & & & & & & \\[-1.8ex]  
 Female & -- & -- &  &  & -- & -- \\ 
 Male & 2.159 & 2.455 &  &  & 0.197 & 0.239 \\ 
Other  & $-$16.620 & $-$17.015 &  &  & $-$17.595 & $-$18.025 \\ 
  & & & & & & \\ 
 Age & 0.474$^{***}$ & 0.454$^{***}$ &  &  & 0.620$^{***}$ & 0.618$^{***}$ \\ 
  & & & & & & \\ 
White & -- & -- &  &  & -- & -- \\  
Asian or Pacific Islander & 7.076 & 6.888 &  &  & 3.736 & 3.580 \\ 
Black or African American & 2.837 & 4.065 &  &  & 0.984 & 1.542 \\ 
Hispanic or Latino & 14.878$^{***}$ & 14.781$^{***}$ &  &  & 13.060$^{***}$ & 13.045$^{***}$ \\ 
Native American or American Indian & 31.015$^{**}$ & 30.779$^{**}$ &  &  & 27.957$^{**}$ & 27.934$^{**}$ \\ 
Other & 7.643 & 7.027 &  &  & 3.401 & 3.089 \\ 
  & & & & & & \\[-1ex] 
Rural & -- & -- &  &  & -- & -- \\ 
Urban  & 3.070 & 3.954 &  &  & 1.401 & 1.864 \\ 
  & & & & & & \\[-1ex] 
Single, not looking for a relationship& -- & -- &  &  & -- & -- \\ 
In a serious relationship & $-$5.350 & $-$5.016 &  &  & $-$2.844 & $-$2.719 \\ 
Married or domestic partnership & $-$0.521 & 0.152 &  &  & 0.438 & 0.649 \\ 
Prefer not to say & 10.988 & 11.731 &  &  & 9.828 & 10.267 \\ 
Single, looking for a relationship & $-$3.064 & $-$2.701 &  &  & $-$3.132 & $-$3.046 \\ 
  & & & & & & \\[-1.8ex]  
household of 1 or less & -- & -- &  &  & -- & -- \\ 
household of 2  & $-$2.783 & $-$3.233 &  &  & $-$3.717 & $-$3.995 \\ 
 household of 3 & 5.211 & 5.265 &  &  & 4.683 & 4.625 \\ 
 household of 4 & 2.434 & 2.355 &  &  & 0.782 & 0.573 \\ 
household of 5 & $-$0.895 & $-$1.098 &  &  & $-$4.455 & $-$4.681 \\ 
household of 6 & $-$0.373 & $-$0.412 &  &  & $-$3.483 & $-$3.589 \\ 
household of 7 or more & $-$12.837 & $-$14.271 &  &  & $-$17.933$^{**}$ & $-$18.786$^{**}$ \\ 
  & & & & & & \\[-1.8ex] 
less than 25K dollars & -- & -- &  &  & -- & -- \\ 
25K to 50K dollars & $-$5.378 & $-$5.057 &  &  & $-$6.390 & $-$6.342 \\ 
 50K to 100K dollars & $-$5.202 & $-$4.447 &  &  & $-$4.747 & $-$4.388 \\ 
100K to 150K dollars & $-$3.758 & $-$2.851 &  &  & $-$4.658 & $-$4.212 \\ 
 150K dollars or more & $-$2.325 & $-$1.638 &  &  & $-$3.716 & $-$3.378 \\ 
  & & & & & &\\[-1.8ex]  
moved 1 or less times  & -- & -- &  &  & -- & -- \\ 
moved 2 times & $-$1.533 & $-$1.676 &  &  & $-$2.484 & $-$2.642 \\ 
moved 3 times & 0.691 & 0.412 &  &  & $-$1.564 & $-$1.852 \\ 
moved 4 times & $-$8.535$^{*}$ & $-$8.538$^{*}$ &  &  & $-$5.377 & $-$5.366 \\ 
moved 5 times or more & 3.923 & 4.465 &  &  & 3.823 & 4.049 \\  
  & & & & & & \\ 
looked for job: No, and I have not looked in the p. year & -- & -- &  &  & -- & -- \\ 
looked for job: No, but I looked for a job in the p. year & $-$1.361 & $-$0.955 &  &  & $-$0.981 & $-$0.816 \\ 
looked for job: Yes & 0.016 & 0.371 &  &  & 1.306 & 1.415 \\ 
  & & & & & & \\ 
Extremely Liberal & -- & -- &  &  & -- & -- \\
Liberal  & 10.282$^{*}$ & 9.681$^{*}$ &  &  & 10.321$^{**}$ & 10.085$^{*}$ \\ 
Slightly liberal & 16.424$^{***}$ & 16.692$^{***}$ &  &  & 16.847$^{***}$ & 17.044$^{***}$ \\ 
Moderate & 6.008 & 5.626 &  &  & 3.560 & 3.479 \\ 
Slightly conservative & 11.074$^{**}$ & 11.470$^{**}$ &  &  & 10.238$^{**}$ & 10.532$^{**}$ \\ 
Conservative & 2.038 & 1.794 &  &  & 0.217 & 0.137 \\ 
Extremely conservative & $-$0.470 & $-$0.847 &  &  & $-$2.920 & $-$2.927 \\ 
  & & & & & & \\[-1.8ex]  
 introvert 1: Strongly agree  & -- & -- &  &  & -- & -- \\ 
  introvert 1: Neither agree nor disagree & $-$1.240 & $-$0.847 &  &  & 1.358 & 1.651 \\ 
  introvert 1: Somewhat agree & $-$6.879 & $-$7.425$^{*}$ &  &  & $-$2.511 & $-$2.680 \\ 
  introvert 1: Somewhat disagree & $-$5.581 & $-$6.186 &  &  & $-$2.284 & $-$2.521 \\ 
  introvert 1: Strongly disagree & $-$3.463 & $-$3.792 &  &  & 1.182 & 1.074 \\ 
  & & & & & & \\[-1.8ex] 
introvert 2: Strongly disagree & -- & -- &  &  & -- & -- \\ 
  introvert 2: Neither agree nor disagree & $-$8.278$^{*}$ & $-$7.400 &  &  & $-$7.167 & $-$6.669 \\ 
  introvert 2: Somewhat agree & $-$8.284$^{*}$ & $-$7.317 &  &  & $-$8.804$^{**}$ & $-$8.385$^{*}$ \\ 
  introvert 2: Somewhat disagree & $-$9.212$^{*}$ & $-$8.835$^{*}$ &  &  & $-$8.724$^{*}$ & $-$8.508$^{*}$ \\ 
  introvert 2: Strongly agree & 3.321 & 5.202 &  &  & $-$0.692 & 0.022 \\ 
  & & & & & & \\ 
 Years on the platform &  &  &  &  & 0.263 & 0.274 \\ 
  & & & & & & \\ 
   X usage: less than 10 minutes per day &  &  &  &  & -- & -- \\ 
 X usage: 10–30 minutes per day &  &  &  &  & 21.653$^{***}$ & 22.129$^{***}$ \\ 
 X usage: 31–60 minutes per day &  &  &  &  & 8.203$^{**}$ & 8.366$^{**}$ \\ 
 X usage: 1–2 hours per day &  &  &  &  & 25.595$^{***}$ & 26.063$^{***}$ \\ 
 X usage: 2–3 hours per day &  &  &  &  & 19.986$^{***}$ & 20.043$^{***}$ \\ 
 X usage: More than 3 hours per day &  &  &  &  & 34.628$^{***}$ & 35.155$^{***}$ \\ 
  & & & & & & \\[-1.8ex]  
 Post tweets &  &  &  &  & $-$1.344 & $-$0.752 \\ 
 Like reply retweet tweets &  &  &  &  & 6.281$^{**}$ & 5.732$^{*}$ \\ 
 Direct messages &  &  &  &  & 4.161 & 4.256 \\ 
 Bookmark tweets &  &  &  &  & 7.449$^{***}$ & 7.524$^{***}$ \\ 
 X lists &  &  &  &  & $-$3.201 & $-$2.949 \\ 
 X Blue Premium &  &  &  &  & $-$0.336 & 0.841 \\ 
 Spaces &  &  &  &  & 3.981 & 4.382 \\ 
  & & & & & & \\[-1.8ex]  
 Facebook &  &  &  &  & $-$7.430$^{**}$ & $-$7.448$^{**}$ \\ 
 Instagram &  &  &  &  & 0.457 & 0.516 \\ 
 LinkedIn &  &  &  &  & $-$5.024$^{*}$ & $-$4.962$^{*}$ \\  
 TikTok &  &  &  &  & 0.207 & 0.314 \\ 
 Snapchat &  &  &  &  & $-$3.872 & $-$3.602 \\ 
  & & & & & & \\[-1.8ex] 
 Constant & 46.123$^{***}$ & 41.483$^{***}$ & 47.278$^{***}$ & 45.965$^{***}$ & 14.271 & 12.263 \\ 
  & & & & & & \\[-1.8ex] 
\textit{N} & 2,187 & 2,187 & 2,237 & 2,237 & 2,187 & 2,187 \\ 
R$^{2}$ & 0.059 & 0.057 & 0.076 & 0.073 & 0.164 & 0.163 \\ 
Adj. R$^{2}$ & 0.039 & 0.038 & 0.075 & 0.072 & 0.138 & 0.138 \\ 
Res. SE & 57.560  & 57.601 & 56.483  & 56.579  & 54.507 & 54.536 \\ 
F Statistic & 3.028$^{***}$  & 2.954$^{***}$ & 61.307$^{***}$  & 58.569$^{***}$ & 6.488$^{***}$  & 6.446$^{***}$  \\ 
\hline 
\hline \\[-1.8ex] 
\multicolumn{2}{l}{\scriptsize * (p$<$0.10), ** (p$<$0.05), *** (p$<$0.01)}\\\\  
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lcccccc} 
\\[-1.8ex]\hline 
\hline \\[-3ex] 
\\[-1.8ex] & \multicolumn{6}{c}{Monthly Instagram Valuation} \\ 
\\[-2ex] & 1b(i) & 1b(i) & 1b(ii) & 1b(ii) & 1b(iii) & 1b(iii)\\ 
\hline \\[-2ex] 
Insta Followers count (log) & 4.909$^{***}$ &  & 5.091$^{***}$ &  & 3.194$^{***}$ &  \\ 
  & & & & & & \\ 
Insta Followees count (log) &  & 4.814$^{***}$ &  & 4.525$^{***}$ &  & 2.980$^{***}$ \\ 
  & & & & & & \\[-1.8ex] 
 group assignment: 100usd  &  &  & -- & -- & -- & -- \\ 
  group assignment: 150usd &  &  & 26.657$^{***}$ & 26.906$^{***}$ & 25.235$^{***}$ & 25.367$^{***}$ \\ 
 group assignment: 200usd &  &  & 42.664$^{***}$ & 42.910$^{***}$ & 42.154$^{***}$ & 42.398$^{***}$ \\ 
  & & & & & & \\[-1.8ex] 
 Female & -- & -- &  &  & -- & -- \\ 
Male & $-$0.804 & 0.472 &  &  & 0.231 & 0.921 \\ 
  Other  & $-$27.079 & $-$29.132 &  &  & $-$22.461 & $-$23.606 \\ 
  & & & & & & \\ 
 Age & 0.345$^{***}$ & 0.327$^{***}$ &  &  & 0.446$^{***}$ & 0.448$^{***}$ \\ 
  & & & & & & \\ 
White & -- & -- &  &  & -- & -- \\ 
Asian or Pacific Islander & 15.464$^{***}$ & 15.762$^{***}$ &  &  & 12.807$^{**}$ & 12.770$^{**}$ \\ 
 Black or African American & 17.519$^{***}$ & 18.711$^{***}$ &  &  & 12.950$^{***}$ & 13.434$^{***}$ \\ 
  Hispanic or Latino & 12.938$^{***}$ & 13.767$^{***}$ &  &  & 7.799$^{**}$ & 8.078$^{**}$ \\ 
Native American or American Indian & 15.374 & 14.478 &  &  & 14.632 & 14.265 \\ 
 Other & 7.333 & 21.084$^{***}$ &  &  & 5.844 & 13.448$^{*}$ \\ 
  & & & & & & \\[-1.8ex] 
Rural & -- & -- &  &  & -- & -- \\ 
Urban & 10.055$^{**}$ & 10.190$^{**}$ &  &  & 6.831 & 6.831 \\  
  & & & & & & \\ 
Single, not looking for a relationship& -- & -- &  &  & -- & -- \\ 
In a serious relationship & 1.052 & 2.176 &  &  & 0.432 & 1.080 \\ 
Married or domestic partnership & 0.042 & 1.335 &  &  & $-$1.070 & $-$0.358 \\ 
Prefer not to say & $-$3.997 & $-$4.567 &  &  & $-$4.570 & $-$4.547 \\ 
Single, looking for a relationship & $-$2.424 & $-$1.852 &  &  & $-$2.976 & $-$2.635 \\ 
  & & & & & & \\ 
household of 1 or less & -- & -- &  &  & -- & -- \\ 
household of 2  & $-$2.625 & $-$3.713 &  &  & $-$2.249 & $-$2.960 \\ 
household of 3 & $-$7.436$^{*}$ & $-$8.139$^{*}$ &  &  & $-$8.292$^{**}$ & $-$8.804$^{**}$ \\ 
household of 4 & $-$4.356 & $-$4.463 &  &  & $-$4.779 & $-$5.036 \\ 
household of 5 & $-$0.681 & 1.141 &  &  & $-$1.356 & $-$0.622 \\ 
household of 6 & 3.864 & 1.105 &  &  & 2.216 & 0.466 \\ 
household of 7 or more & 1.956 & 2.377 &  &  & $-$2.629 & $-$2.572 \\ 
  & & & & & & \\ 
less than 25K dollars & -- & -- &  &  & -- & -- \\ 
25K to 50K dollars & $-$7.944 & $-$7.372 &  &  & $-$8.802$^{*}$ & $-$8.370$^{*}$ \\ 
50K to 100K dollars & 5.016 & 7.176 &  &  & 1.387 & 2.620 \\ 
100K to 150K dollars & $-$5.988 & $-$5.614 &  &  & $-$7.384$^{*}$ & $-$7.094$^{*}$ \\ 
150K dollars or more & $-$7.843$^{*}$ & $-$8.031$^{*}$ &  &  & $-$8.484$^{**}$ & $-$8.512$^{**}$ \\ 
  & & & & & & \\[-1.8ex]
moved 1 or less times  & -- & -- &  &  & -- & -- \\ 
 moved 2 times & 1.226 & 1.398 &  &  & 0.079 & 0.191 \\ 
 moved 3 times & $-$0.106 & 0.982 &  &  & $-$0.318 & 0.229 \\ 
 moved 4 times & $-$4.367 & $-$3.664 &  &  & $-$6.582 & $-$6.147 \\ 
 moved 5 times or more & 4.909 & 4.615 &  &  & 0.529 & 0.382 \\ 
  & & & & & & \\[-1.8ex] 
looked for job: No, and I have not looked in the p, year & -- & -- &  &  & -- & -- \\ 
looked for job: No, but I looked for a job in the p, year & $-$0.056 & 0.556 &  &  & $-$0.032 & 0.120 \\ 
looked for job: Yes & $-$3.113 & $-$1.473 &  &  & $-$4.662 & $-$3.977 \\ 
  & & & & & & \\[-1.8ex] 
 Extremely Liberal & -- & -- &  &  & -- & -- \\
Liberal & 5.408 & 3.875 &  &  & 6.087 & 5.377 \\ 
Slightly liberal & 3.521 & 3.205 &  &  & 2.630 & 2.379 \\ 
Moderate & 3.750 & 2.762 &  &  & 2.522 & 2.096 \\ 
Slightly conservative & 6.733 & 6.285 &  &  & 4.935 & 4.836 \\ 
Conservative & 7.117 & 5.750 &  &  & 6.765 & 6.220 \\ 
Extremely conservative & $-$1.067 & $-$2.322 &  &  & $-$0.920 & $-$1.403 \\ 
  & & & & & & \\ 
 introvert 1: Strongly agree  & -- & -- &  &  & -- & -- \\ 
 introvert 1: Neither agree nor disagree & 0.880 & 0.560 &  &  & 0.156 & 0.134 \\ 
 introvert 1: Somewhat agree & $-$0.192 & $-$0.178 &  &  & $-$0.220 & 0.012 \\ 
 introvert 1: Somewhat disagree & 0.117 & $-$0.779 &  &  & $-$0.576 & $-$0.915 \\ 
 introvert 1: Strongly disagree & $-$1.200 & $-$0.377 &  &  & $-$1.235 & $-$0.564 \\ 
  & & & & & & \\ 
 introvert 2: Strongly disagree  & -- & -- &  &  & -- & -- \\ 
 introvert 2: Neither agree nor disagree & $-$0.928 & 0.708 &  &  & $-$2.681 & $-$1.728 \\ 
 introvert 2: Somewhat agree & $-$1.246 & 1.136 &  &  & $-$3.478 & $-$2.140 \\ 
 introvert 2: Somewhat disagree & $-$0.394 & 1.158 &  &  & $-$1.782 & $-$0.820 \\ 
 introvert 2: Strongly agree & 2.740 & 5.235 &  &  & $-$0.214 & 1.043 \\ 
  & & & & & & \\ 
 Years on the platform &  &  &  &  & 0.927$^{***}$ & 0.891$^{***}$ \\ 
  & & & & & & \\ 
 Insta usage: less than 10 minutes per day &  &  &  &  & -- & -- \\ 
 Insta usage: 10–30 minutes per day &  &  &  &  & 29.321$^{***}$ & 28.639$^{***}$ \\ 
 Insta usage: 31–60 minutes per day &  &  &  &  & 16.881$^{***}$ & 16.727$^{***}$ \\ 
 Insta usage: 1–2 hours per day &  &  &  &  & 27.682$^{***}$ & 27.114$^{***}$ \\ 
 Insta usage: 2–3 hours per day &  &  &  &  & 23.629$^{***}$ & 23.085$^{***}$ \\ 
 Insta usage: More than 3 hours per day &  &  &  &  & 41.358$^{***}$ & 42.072$^{***}$ \\ 
  & & & & & & \\[-1.8ex]
 Post photos as a post &  &  &  &  & 4.971$^{*}$ & 5.170$^{*}$ \\ 
 Like and comment on posts &  &  &  &  & $-$2.607 & $-$3.043 \\ 
 Post Instagram reels &  &  &  &  & 8.417$^{***}$ & 8.973$^{***}$ \\ 
 Like and comment on reels &  &  &  &  & $-$0.581 & $-$0.768 \\ 
 Post Instagram stories &  &  &  &  & 1.127 & 1.891 \\ 
 Like and comment on stories &  &  &  &  & $-$0.159 & $-$0.595 \\ 
 Direct messages &  &  &  &  & 1.420 & 1.229 \\ 
 Instagram live &  &  &  &  & $-$7.306$^{**}$ & $-$5.896$^{**}$ \\ 
  & & & & & & \\[-1.8ex]
 Facebook &  &  &  &  & 1.153 & 0.141 \\ 
 X &  &  &  &  & 0.163 & $-$0.018 \\ 
 LinkedIn &  &  &  &  & $-$2.914 & $-$2.647 \\ 
 TikTok &  &  &  &  & $-$1.944 & $-$1.153 \\ 
 Snapchat &  &  &  &  & $-$1.196 & $-$0.639 \\ 
  & & & & & & \\[-1.8ex] 
 Constant & 40.033$^{***}$ & 37.115$^{***}$ & 41.096$^{***}$ & 44.066$^{***}$ & 3.782 & 2.807 \\ 
  & & & & & & \\[-1.8ex] 
\textit{N} & 2,440 & 2,440 & 2,488 & 2,488 & 2,440 & 2,440 \\ 
R$^{2}$ & 0.065 & 0.061 & 0.119 & 0.107 & 0.195 & 0.194 \\ 
Adj. R$^{2}$ & 0.048 & 0.044 & 0.118 & 0.106 & 0.173 & 0.172 \\ 
Res. SE & 57.127  & 57.238 & 54.896  & 55.263  & 53.229  & 53.288 \\ 
F Statistic & 3.785$^{***}$ & 3.559$^{***}$  & 111.822$^{***}$  & 99.375$^{***}$ & 8.868$^{***}$  & 8.768$^{***}$ \\ 
 \hline 
\hline \\[-1.8ex] 
\multicolumn{2}{l}{\scriptsize * (p$<$0.10), ** (p$<$0.05), *** (p$<$0.01)}\\\\  
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}}lccc} 
\\[-1.8ex]\hline 
\hline \\[-3ex] 
\\[-1.8ex] & \multicolumn{3}{c}{Monthly LinkedIn Valuation} \\ 
\\[-2.5ex] & 1b(i) & 1b(ii) & 1b(iii)\\ 
\hline \\[-1.8ex] 
LinkedIn connections count (log) & 3.740$^{***}$ & 4.160$^{***}$ & 3.254$^{***}$ \\ 
  & & & \\ 
group assignment 100usd &  & -- & -- \\ 
 group assignment: 150usd &  & 19.642$^{***}$ & 20.184$^{***}$ \\ 
 group assignment: 200usd &  & 46.731$^{***}$ & 46.366$^{***}$ \\ 
   & & & \\ 
Female & -- &  & -- \\ 
Male & $-$2.981 &  & $-$4.962$^{**}$ \\ 
Other  & 35.005 &  & 45.208$^{*}$ \\ 
  & & & \\ 
 Age & 0.226$^{**}$ &  & 0.212$^{*}$ \\ 
  & & & \\ 
White & -- &  & -- \\ 
Asian or Pacific Islander & 21.057$^{***}$ &  & 18.401$^{***}$ \\ 
Black or African American & 8.679$^{**}$ &  & 6.392$^{*}$ \\ 
Hispanic or Latino & 15.015$^{***}$ &  & 11.394$^{**}$ \\ 
Native American or American Indian & 10.446 &  & 6.008 \\ 
Other & 7.901 &  & 8.710 \\ 
  & (9.800) &  & (9.188) \\ 
  & & & \\ 
  Rural & -- &  & -- \\ 
Urban & 6.900 &  & 6.520 \\ 
  & & & \\ 
 Single, not looking for a relationship& -- &  &  --\\ 
In a serious relationship & $-$11.012$^{**}$ &  & $-$11.416$^{***}$ \\ 
Married or domestic partnership & $-$3.354 &  & $-$3.880 \\ 
Prefer not to say & $-$5.997 &  & $-$1.127 \\ 
Single, looking for a relationship & $-$10.340$^{**}$ &  & $-$10.217$^{***}$ \\ 
  & & & \\ 
household of 1 & -- &  & -- \\ 
household of 2  & $-$4.260 &  & $-$2.043 \\ 
household of 3 & $-$6.832 &  & $-$3.925 \\ 
household of 4 & 0.065 &  & 1.171 \\ 
household of 5 & $-$1.261 &  & 3.104 \\ 
household of 6 & 6.847 &  & 7.192 \\ 
household of 7 or more & $-$4.197 &  & 2.063 \\ 
  & & & \\ 
less than 25K dollars & -- &  & -- \\  
25K to 50K dollars & 19.423$^{***}$ &  & 15.210$^{***}$ \\ 
50K to 100K dollars & 12.091$^{**}$ &  & 8.922$^{*}$ \\ 
100K to 150K dollars & 10.279$^{**}$ &  & 7.049 \\ 
150K dollars or more & 12.204$^{***}$ &  & 7.309$^{*}$ \\ 
  & & & \\ 
 moved 1 or less times & -- &  & --  \\ 
 moved 2 times  & $-$5.478$^{*}$ &  & $-$5.810$^{*}$ \\ 
 moved 3 times & 1.708 &  & 1.399 \\ 
 moved 4 times & $-$4.403 &  & $-$6.269 \\ 
 moved 5 times or more & $-$7.591 &  & $-$7.693$^{*}$ \\ 
  & & & \\ 
 looked for job: No, and I have not looked in the past year & -- &  & --\\ 
 looked for job: No, but I looked for a job in the past year & $-$1.029 &  & $-$3.344 \\ 
  looked for job: Yes & 10.337$^{***}$ &  & 4.869 \\ 
  & & & \\ 
 Extremely Liberal & -- &  & -- \\ 
Liberal  & 3.288 &  & 5.240 \\ 
Slightly liberal & 3.721 &  & 5.729 \\ 
Moderate & 2.937 &  & 4.302 \\ 
Slightly conservative & 7.673$^{*}$ &  & 7.344$^{*}$ \\ 
Conservative & $-$2.079 &  & 1.293 \\ 
Extremely conservative & $-$1.805 &  & 0.441 \\ 
  & & & \\ 
  introvert 1: Strongly agree & -- &  & -- \\ 
 introvert 1: Neither agree nor disagree  & 2.839 &  & 3.708 \\ 
 introvert 1: Somewhat agree & $-$3.693 &  & $-$0.903 \\ 
 introvert 1: Somewhat disagree & 3.375 &  & 5.009 \\ 
 introvert 1: Strongly disagree & $-$0.351 &  & $-$2.667 \\ 
  & & & \\ 
 introvert 2: Strongly disagree & -- &  & -- \\ 
 introvert 2: Neither agree nor disagree & $-$0.821 &  & $-$0.915 \\ 
 introvert 2: Somewhat agree & 2.159 &  & 1.089 \\ 
 introvert 2: Somewhat disagree & 0.852 &  & 1.698 \\ 
 introvert 2: Strongly agree & 1.427 &  & $-$0.513 \\ 
  & & & \\ 
 Years on the platform &  &  & $-$0.361 \\  
  & & & \\ 
 LinkedIn usage: 10–30 minutes per day &  &  & 21.576$^{***}$ \\ 
 LinkedIn usage: 31–60 minutes per day &  &  & 12.172$^{***}$ \\ 
 LinkedIn usage: 1–2 hours per day &  &  & 20.192$^{***}$ \\ 
 LinkedIn usage: usage2–3 hours per day &  &  & 17.978$^{***}$ \\ 
 LinkedIn usage: More than 3 hours per day &  &  & 4.858 \\ 
  & & & \\ 
 Search and apply for jobs &  &  & $-$0.031 \\ 
 comment and share content &  &  & $-$0.440 \\ 
 Keep profile up to date &  &  & 6.092$^{**}$ \\ 
  & & & \\ 
 LinkedIn\_groups &  &  & 6.172$^{**}$ \\ 
 Facebook &  &  & 4.201 \\ 
 Instagram &  &  & $-$2.070 \\ 
 X &  &  & 1.431 \\ 
 TikTok &  &  & $-$5.362$^{*}$ \\ 
 Snapchat &  &  & $-$5.556$^{*}$ \\ 
  & & & \\[-2ex]  
 Constant & 43.799$^{***}$ & 49.032$^{***}$ & 19.091$^{*}$ \\ 
\textit{N} & 2,159 & 2,200 & 2,159 \\ 
R$^{2}$ & 0.069 & 0.125 & 0.196 \\ 
Adj. R$^{2}$ & 0.049 & 0.124 & 0.172 \\ 
Res. SE & 57.948  & 55.588  & 54.077 \\ 
F Statistic & 3.553$^{***}$  & 104.832$^{***}$ & 8.360$^{***}$  \\ 
 \hline 
\hline \\[-1.8ex] 
\multicolumn{2}{l}{\scriptsize * (p$<$0.10), ** (p$<$0.05), *** (p$<$0.01)}\\\\  
\end{tabular} 
\end{table}  

\newgeometry{left=3cm,top=1cm, bottom=1.7cm}

\begin{table}[!htpb]
\centering
\begin{tabular}{l c c}
\toprule
\textbf{Characteristic} & \textbf{Run 1} & \textbf{Run 2} \\
\midrule
Observations & 2,428 & 2,428 \\
R-squared & 0.262 & 0.167 \\
Adjusted R-squared & 0.254 & 0.166 \\
F Statistic & 30.473*** & 162.106*** \\
Number of Coefficients & 28 & 3 \\
\midrule
log(connections):age & 0.011 & -- \\
 & (0.015) & \\
log(connections):group\_assignment150usd:age & 0.082*** & -- \\
 & (0.021) & \\
log(connections):group\_assignment200usd:age & 0.038 & -- \\
 & (0.037) & \\
log(connections):group\_assignment200usd:Messenger & -1.922* & -- \\
 & (1.117) & \\
log(connections):age:Engaging\_on\_your\_news\_feed & 0.022** & -- \\
 & (0.010) & \\
log(connections):Urban\_RuralUrban:FB.10--30 minutes per day & 1.306* & -- \\
 & (0.667) & \\
log(connections):group\_assignment200usd:Slightly conservative & -- & 0.299** \\
 & & (0.135) \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c}
\toprule
\textbf{Characteristic} & \textbf{Run 1} & \textbf{Run 2} & \textbf{Run 3} \\
\midrule
Observations & 2,187 & 2,187 & 2,187 \\
R-squared & 0.141 & 0.094 & 0.070 \\
Adjusted R-squared & 0.133 & 0.091 & 0.068 \\
F Statistic & 18.724*** & 32.263*** & 54.435*** \\
Number of Coefficients & 19 & 7 & 3 \\
\midrule
log(followers):group\_assignment150usd:age & 0.057*** & -- & -- \\
 & (0.017) & & \\
log(followers):group\_assignment200usd:age & 0.0004 & -- & -- \\
 & (0.046) & & \\
log(followers):group\_assignment200usd:Bookmark\_tweets & 3.013*** & -- & -- \\
 & (0.790) & & \\
log(followers):group\_assignment200usd:age:X.2-3 hours per day & 0.072*** & -- & -- \\
 & (0.022) & & \\
log(followers):group\_assignment200usd:age:Like\_reply\_retweet\_tweets & 0.030 & -- & -- \\
 & (0.050) & & \\
log(followers):group\_assignment150usd:age:Direct\_messages & 0.033* & -- & -- \\
 & (0.019) & & \\
log(followings):group\_assignment200usd:age & -- & 0.063* & -- \\
 & & (0.020) & \\
group\_assignment200usd:Married or domestic partnership & -- & -- & 10.161** \\
 & & & (4.416) \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c}
\toprule
\textbf{Characteristic} & \textbf{Run 1} & \textbf{Run 2} & \textbf{Run 3} \\
\midrule
Observations & 2,440 & 2,440 & 2,440 \\
R-squared & 0.204 & 0.207 & 0.141 \\
Adjusted R-squared & 0.194 & 0.197 & 0.135 \\
F Statistic & 20.551*** & 21.639*** & 22.062*** \\
Number of Coefficients & 30 & 29 & 18 \\
\midrule
log(followers):group\_assignment150usd:age & 0.066*** & -- & -- \\
 & (0.020) & & \\
log(followers):group\_assignment200usd:age & -0.003 & -- & -- \\
 & (0.025) & & \\
log(followers):group\_assignment150usd:Urban\_RuralUrban & 0.796 & -- & -- \\
 & (1.063) & & \\
log(followers):age:Post\_Instagram\_reels & 0.011 & -- & -- \\
 & (0.013) & & \\
log(followers):Urban\_RuralUrban:Post\_photos\_as\_a\_post & 0.462 & -- & -- \\
 & (0.520) & & \\
log(followers):group\_assignment200usd:age:Like\_and\_comment\_on\_stories & 0.018 & -- & -- \\
 & (0.030) & & \\
log(followings):Urban\_Rural-Urban & -- & 1.357** & -- \\
 & & (0.608) & \\
group\_assignment200usd:ethnicity - Asian or Pacific Islander & -- & -- & 38.307*** \\
 & & & (8.968) \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c}
\toprule
\textbf{Characteristic} & \textbf{Run 1} & \textbf{Run 2} \\
\midrule
Observations & 2,159 & 2,159 \\
R-squared & 0.216 & 0.141 \\
Adjusted R-squared & 0.200 & 0.137 \\
F Statistic & 13.255*** & 32.036*** \\
Number of Coefficients & 44 & 11 \\
\midrule
log(connections):group\_assignment150usd:age & 0.050* & -- \\
 & (0.026) & \\
log(connections):group\_assignment200usd:age & -0.023 & -- \\
 & (0.035) & \\
log(connections):group\_assignment200usd:Facebook & -2.090 & -- \\
 & (2.330) & \\
log(connections):age:LinkedIn\_2-3 hours per day & 0.039* & -- \\
 & (0.020) & \\
log(connections):age:LinkedIn\_groups & 0.028** & -- \\
 & (0.013) & \\
log(connections):group\_assignment150usd:age:Keep\_profile\_up\_to\_date & 0.299** & -- \\
 & (0.135) & \\
group\_assignment200usd:ethnicity - Asian or Pacific Islander & -- & 36.604*** \\
 & & (8.698) \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Less than 1 hour per day Facebook - More than 1 hour per day Facebook} & \textbf{-8.848} & \textbf{2.401} & \textbf{-3.685} & \textbf{0.006} \\ 
\textbf{2} & \textbf{Less than 1 hour per day Facebook - Less than 1 hour per day Instagram} & \textbf{11.193} & \textbf{2.173} & \textbf{5.152} & \textbf{0.00001} \\ 
3 & Less than 1 hour per day Facebook - More than 1 hour per day Instagram & -2.837 & 2.473 & -1.147 & 0.946 \\ 
\textbf{4} & \textbf{Less than 1 hour per day Facebook - Less than 1 hour per day LinkedIn} & \textbf{11.906} & \textbf{2.097} & \textbf{5.678} & \textbf{0.00000} \\ 
5 & Less than 1 hour per day Facebook - More than 1 hour per day LinkedIn & 2.872 & 3.321 & 0.865 & 0.989 \\ 
\textbf{6} & \textbf{Less than 1 hour per day Facebook - Less than 1 hour per day X} & \textbf{24.199} & \textbf{2.207} & \textbf{10.966} & \textbf{0} \\ 
7 & Less than 1 hour per day Facebook - More than 1 hour per day X & 8.813 & 2.614 & 3.371 & 0.017 \\ 
\textbf{8} & \textbf{More than 1 hour per day Facebook - Less than 1 hour per day Instagram} & \textbf{20.040} & \textbf{2.361} & \textbf{8.488} & \textbf{0} \\ 
9 & More than 1 hour per day Facebook - More than 1 hour per day Instagram & 6.010 & 2.640 & 2.277 & 0.307 \\ 
\textbf{10} & \textbf{More than 1 hour per day Facebook - Less than 1 hour per day LinkedIn} & \textbf{20.753} & \textbf{2.291} & \textbf{9.057} & \textbf{0} \\ 
11 & More than 1 hour per day Facebook - More than 1 hour per day LinkedIn & 11.720 & 3.447 & 3.400 & 0.016 \\ 
\textbf{12} & \textbf{More than 1 hour per day Facebook - Less than 1 hour per day X} & \textbf{33.047} & \textbf{2.392} & \textbf{13.813} & \textbf{0} \\ 
\textbf{13} & \textbf{More than 1 hour per day Facebook - More than 1 hour per day X} & \textbf{17.661} & \textbf{2.773} & \textbf{6.369} & \textbf{0} \\ 
\textbf{14} & \textbf{Less than 1 hour per day Instagram - More than 1 hour per day Instagram} & \textbf{-14.030} & \textbf{2.434} & \textbf{-5.763} & \textbf{0.00000} \\ 
15 & Less than 1 hour per day Instagram - Less than 1 hour per day LinkedIn & 0.713 & 2.051 & 0.348 & 1.000 \\ 
16 & Less than 1 hour per day Instagram - More than 1 hour per day LinkedIn & -8.320 & 3.293 & -2.527 & 0.184 \\ 
\textbf{17} & \textbf{Less than 1 hour per day Instagram - Less than 1 hour per day X} & \textbf{13.006} & \textbf{2.163} & \textbf{6.012} & \textbf{0.00000} \\ 
18 & Less than 1 hour per day Instagram - More than 1 hour per day X & -2.379 & 2.578 & -0.923 & 0.984 \\ 
\textbf{19} & \textbf{More than 1 hour per day Instagram - Less than 1 hour per day LinkedIn} & \textbf{14.743} & \textbf{2.367} & \textbf{6.229} & \textbf{0} \\ 
20 & More than 1 hour per day Instagram - More than 1 hour per day LinkedIn & 5.709 & 3.498 & 1.632 & 0.731 \\ 
\textbf{21} & \textbf{More than 1 hour per day Instagram - Less than 1 hour per day X} & \textbf{27.036} & \textbf{2.465} & \textbf{10.969} & \textbf{0} \\ 
\textbf{22} & \textbf{More than 1 hour per day Instagram - More than 1 hour per day X} & \textbf{11.651} & \textbf{2.836} & \textbf{4.109} & \textbf{0.001} \\ 
23 & Less than 1 hour per day LinkedIn - More than 1 hour per day LinkedIn & -9.033 & 3.243 & -2.786 & 0.099 \\ 
\textbf{24} & \textbf{Less than 1 hour per day LinkedIn - Less than 1 hour per day X} & \textbf{12.293} & \textbf{2.087} & \textbf{5.891} & \textbf{0.00000} \\ 
25 & Less than 1 hour per day LinkedIn - More than 1 hour per day X & -3.092 & 2.514 & -1.230 & 0.923 \\ 
\textbf{26} & \textbf{More than 1 hour per day LinkedIn - Less than 1 hour per day X} & \textbf{21.327} & \textbf{3.315} & \textbf{6.433} & \textbf{0} \\ 
27 & More than 1 hour per day LinkedIn - More than 1 hour per day X & 5.941 & 3.599 & 1.651 & 0.719 \\ 
\textbf{28} & \textbf{Less than 1 hour per day X - More than 1 hour per day X} & \textbf{-15.386} & \textbf{2.607} & \textbf{-5.903} & \textbf{0.00000} \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Less than 10 minutes per day - 10–30 minutes per day} & \textbf{-27.546} & \textbf{2.067} & \textbf{-13.329} & \textbf{0} \\ 
\textbf{2} & \textbf{Less than 10 minutes per day - 31–60 minutes per day} & \textbf{-11.478} & \textbf{1.739} & \textbf{-6.602} & \textbf{0} \\ 
\textbf{3} & \textbf{Less than 10 minutes per day - 1–2 hours per day} & \textbf{-27.037} & \textbf{2.609} & \textbf{-10.361} & \textbf{0} \\ 
\textbf{4} & \textbf{Less than 10 minutes per day - 2–3 hours per day} & \textbf{-18.408} & \textbf{1.925} & \textbf{-9.565} & \textbf{0} \\ 
\textbf{5} & \textbf{Less than 10 minutes per day - More than 3 hours per day} & \textbf{-39.561} & \textbf{2.641} & \textbf{-14.982} & \textbf{0} \\ 
\textbf{6} & \textbf{10–30 minutes per day - 31–60 minutes per day} & \textbf{16.068} & \textbf{1.907} & \textbf{8.424} & \textbf{0} \\ 
7 & 10–30 minutes per day - 1–2 hours per day & 0.508 & 2.725 & 0.187 & 1.000 \\ 
\textbf{8} & \textbf{10–30 minutes per day - 2–3 hours per day} & \textbf{9.138} & \textbf{2.078} & \textbf{4.397} & \textbf{0.0002} \\ 
\textbf{9} & \textbf{10–30 minutes per day - More than 3 hours per day} & \textbf{-12.015} & \textbf{2.755} & \textbf{-4.362} & \textbf{0.0002} \\ 
\textbf{10} & \textbf{31–60 minutes per day - 1–2 hours per day} & \textbf{-15.560} & \textbf{2.485} & \textbf{-6.261} & \textbf{0} \\ 
\textbf{11} & \textbf{31–60 minutes per day - 2–3 hours per day} & \textbf{-6.930} & \textbf{1.753} & \textbf{-3.954} & \textbf{0.001} \\ 
\textbf{12} & \textbf{31–60 minutes per day - More than 3 hours per day} & \textbf{-28.083} & \textbf{2.518} & \textbf{-11.153} & \textbf{0} \\ 
13 & 1–2 hours per day - 2–3 hours per day & 8.630 & 2.619 & 3.295 & 0.013 \\ 
\textbf{14} & \textbf{1–2 hours per day - More than 3 hours per day} & \textbf{-12.524} & \textbf{3.182} & \textbf{-3.936} & \textbf{0.001} \\ 
\textbf{15} & \textbf{2–3 hours per day - More than 3 hours per day} & \textbf{-21.153} & \textbf{2.650} & \textbf{-7.983} & \textbf{0} \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Liberal Facebook - Moderate Facebook & -2.910 & 2.923 & -0.995 & 0.998 \\ 
2 & Liberal Facebook - Conservative Facebook & 6.328 & 3.803 & 1.664 & 0.885 \\ 
3 & Liberal Facebook - Liberal Instagram & 11.417 & 3.596 & 3.175 & 0.066 \\ 
4 & Liberal Facebook - Moderate Instagram & 7.452 & 2.914 & 2.557 & 0.305 \\ 
5 & Liberal Facebook - Conservative Instagram & 11.047 & 3.721 & 2.969 & 0.118 \\ 
\textbf{6} & \textbf{Liberal Facebook - Liberal LinkedIn} & \textbf{15.251} & \textbf{3.589} & \textbf{4.250} & \textbf{0.001} \\ 
7 & Liberal Facebook - Moderate LinkedIn & 10.978 & 2.999 & 3.660 & 0.013 \\ 
\textbf{8} & \textbf{Liberal Facebook - Conservative LinkedIn} & \textbf{17.843} & \textbf{3.776} & \textbf{4.726} & \textbf{0.0001} \\ 
\textbf{9} & \textbf{Liberal Facebook - Liberal X} & \textbf{21.019} & \textbf{3.603} & \textbf{5.833} & \textbf{0.00000} \\ 
\textbf{10} & \textbf{Liberal Facebook - Moderate X} & \textbf{19.669} & \textbf{2.977} & \textbf{6.608} & \textbf{0} \\ 
\textbf{11} & \textbf{Liberal Facebook - Conservative X} & \textbf{29.677} & \textbf{3.822} & \textbf{7.766} & \textbf{0} \\ 
12 & Moderate Facebook - Conservative Facebook & 9.238 & 3.265 & 2.829 & 0.168 \\ 
\textbf{13} & \textbf{Moderate Facebook - Liberal Instagram} & \textbf{14.327} & \textbf{3.021} & \textbf{4.742} & \textbf{0.0001} \\ 
\textbf{14} & \textbf{Moderate Facebook - Moderate Instagram} & \textbf{10.362} & \textbf{2.166} & \textbf{4.784} & \textbf{0.0001} \\ 
\textbf{15} & \textbf{Moderate Facebook - Conservative Instagram} & \textbf{13.957} & \textbf{3.169} & \textbf{4.404} & \textbf{0.001} \\ 
\textbf{16} & \textbf{Moderate Facebook - Liberal LinkedIn} & \textbf{18.161} & \textbf{3.013} & \textbf{6.028} & \textbf{0.00000} \\ 
\textbf{17} & \textbf{Moderate Facebook - Moderate LinkedIn} & \textbf{13.888} & \textbf{2.279} & \textbf{6.095} & \textbf{0.00000} \\ 
\textbf{18} & \textbf{Moderate Facebook - Conservative LinkedIn} & \textbf{20.753} & \textbf{3.233} & \textbf{6.419} & \textbf{0} \\ 
\textbf{19} & \textbf{Moderate Facebook - Liberal X} & \textbf{23.929} & \textbf{3.030} & \textbf{7.897} & \textbf{0} \\ 
\textbf{20} & \textbf{Moderate Facebook - Moderate X} & \textbf{22.579} & \textbf{2.249} & \textbf{10.041} & \textbf{0} \\ 
\textbf{21} & \textbf{Moderate Facebook - Conservative X} & \textbf{32.587} & \textbf{3.287} & \textbf{9.915} & \textbf{0} \\ 
22 & Conservative Facebook - Liberal Instagram & 5.089 & 3.879 & 1.312 & 0.978 \\ 
23 & Conservative Facebook - Moderate Instagram & 1.124 & 3.257 & 0.345 & 1.000 \\ 
24 & Conservative Facebook - Conservative Instagram & 4.719 & 3.996 & 1.181 & 0.990 \\ 
25 & Conservative Facebook - Liberal LinkedIn & 8.923 & 3.873 & 2.304 & 0.474 \\ 
26 & Conservative Facebook - Moderate LinkedIn & 4.650 & 3.334 & 1.395 & 0.965 \\ 
27 & Conservative Facebook - Conservative LinkedIn & 11.515 & 4.046 & 2.846 & 0.161 \\ 
\textbf{28} & \textbf{Conservative Facebook - Liberal X} & \textbf{14.690} & \textbf{3.886} & \textbf{3.780} & \textbf{0.009} \\ 
\textbf{29} & \textbf{Conservative Facebook - Moderate X} & \textbf{13.341} & \textbf{3.313} & \textbf{4.027} & \textbf{0.003} \\ 
\textbf{30} & \textbf{Conservative Facebook - Conservative X} & \textbf{23.348} & \textbf{4.089} & \textbf{5.710} & \textbf{0.00000} \\ 
31 & Liberal Instagram - Moderate Instagram & -3.965 & 3.013 & -1.316 & 0.977 \\ 
32 & Liberal Instagram - Conservative Instagram & -0.370 & 3.799 & -0.097 & 1 \\ 
33 & Liberal Instagram - Liberal LinkedIn & 3.834 & 3.669 & 1.045 & 0.997 \\ 
34 & Liberal Instagram - Moderate LinkedIn & -0.439 & 3.095 & -0.142 & 1 \\ 
35 & Liberal Instagram - Conservative LinkedIn & 6.426 & 3.852 & 1.668 & 0.883 \\ 
36 & Liberal Instagram - Liberal X & 9.602 & 3.683 & 2.607 & 0.276 \\ 
37 & Liberal Instagram - Moderate X & 8.252 & 3.073 & 2.685 & 0.234 \\ 
\textbf{38} & \textbf{Liberal Instagram - Conservative X} & \textbf{18.260} & \textbf{3.897} & \textbf{4.685} & \textbf{0.0002} \\ 
39 & Moderate Instagram - Conservative Instagram & 3.595 & 3.161 & 1.137 & 0.993 \\ 
40 & Moderate Instagram - Liberal LinkedIn & 7.799 & 3.004 & 2.596 & 0.282 \\ 
41 & Moderate Instagram - Moderate LinkedIn & 3.526 & 2.267 & 1.555 & 0.925 \\ 
42 & Moderate Instagram - Conservative LinkedIn & 10.391 & 3.225 & 3.222 & 0.058 \\ 
\textbf{43} & \textbf{Moderate Instagram - Liberal X} & \textbf{13.567} & \textbf{3.021} & \textbf{4.490} & \textbf{0.0004} \\ 
\textbf{44} & \textbf{Moderate Instagram - Moderate X} & \textbf{12.217} & \textbf{2.237} & \textbf{5.461} & \textbf{0.00000} \\ 
\textbf{45} & \textbf{Moderate Instagram - Conservative X} & \textbf{22.225} & \textbf{3.279} & \textbf{6.778} & \textbf{0} \\ 
46 & Conservative Instagram - Liberal LinkedIn & 4.204 & 3.792 & 1.109 & 0.994 \\ 
47 & Conservative Instagram - Moderate LinkedIn & -0.069 & 3.240 & -0.021 & 1 \\ 
48 & Conservative Instagram - Conservative LinkedIn & 6.796 & 3.969 & 1.712 & 0.863 \\ 
49 & Conservative Instagram - Liberal X & 9.972 & 3.806 & 2.620 & 0.268 \\ 
50 & Conservative Instagram - Moderate X & 8.622 & 3.219 & 2.679 & 0.237 \\ 
\textbf{51} & \textbf{Conservative Instagram - Conservative X} & \textbf{18.630} & \textbf{4.013} & \textbf{4.642} & \textbf{0.0002} \\ 
52 & Liberal LinkedIn - Moderate LinkedIn & -4.273 & 3.087 & -1.384 & 0.967 \\ 
53 & Liberal LinkedIn - Conservative LinkedIn & 2.592 & 3.845 & 0.674 & 1.000 \\ 
54 & Liberal LinkedIn - Liberal X & 5.768 & 3.676 & 1.569 & 0.920 \\ 
55 & Liberal LinkedIn - Moderate X & 4.418 & 3.064 & 1.442 & 0.955 \\ 
56 & Liberal LinkedIn - Conservative X & 14.426 & 3.891 & 3.708 & 0.011 \\ 
57 & Moderate LinkedIn - Conservative LinkedIn & 6.865 & 3.302 & 2.079 & 0.638 \\ 
58 & Moderate LinkedIn - Liberal X & 10.041 & 3.103 & 3.235 & 0.055 \\ 
59 & Moderate LinkedIn - Moderate X & 8.691 & 2.347 & 3.704 & 0.012 \\ 
\textbf{60} & \textbf{Moderate LinkedIn - Conservative X} & \textbf{18.699} & \textbf{3.354} & \textbf{5.574} & \textbf{0.00000} \\ 
61 & Conservative LinkedIn - Liberal X & 3.175 & 3.859 & 0.823 & 1.000 \\ 
62 & Conservative LinkedIn - Moderate X & 1.826 & 3.281 & 0.556 & 1.000 \\ 
63 & Conservative LinkedIn - Conservative X & 11.833 & 4.063 & 2.912 & 0.137 \\ 
64 & Liberal X - Moderate X & -1.350 & 3.081 & -0.438 & 1.000 \\ 
65 & Liberal X - Conservative X & 8.658 & 3.904 & 2.218 & 0.537 \\ 
66 & Moderate X - Conservative X & 10.008 & 3.334 & 3.002 & 0.108 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Extremely liberal - Liberal & $$-$3.727$ & $2.621$ & $$-$1.422$ & $0.790$ \\ 
2 & Extremely liberal - Slightly liberal & $$-$7.983$ & $3.147$ & $$-$2.537$ & $0.146$ \\ 
3 & Extremely liberal - Moderate & $$-$1.395$ & $2.511$ & $$-$0.556$ & $0.998$ \\ 
4 & Extremely liberal - Slightly conservative & $$-$6.748$ & $2.233$ & $$-$3.022$ & $0.040$ \\ 
5 & Extremely liberal - Conservative & $1.450$ & $2.822$ & $0.514$ & $0.999$ \\ 
6 & Extremely liberal - Extremely conservative & $3.197$ & $2.860$ & $1.118$ & $0.923$ \\ 
7 & Liberal - Slightly liberal & $$-$4.256$ & $2.979$ & $$-$1.428$ & $0.787$ \\ 
8 & Liberal - Moderate & $2.332$ & $2.298$ & $1.015$ & $0.951$ \\ 
9 & Liberal - Slightly conservative & $$-$3.021$ & $1.990$ & $$-$1.518$ & $0.734$ \\ 
10 & Liberal - Conservative & $5.177$ & $2.634$ & $1.965$ & $0.437$ \\ 
11 & Liberal - Extremely conservative & $6.925$ & $2.675$ & $2.588$ & $0.130$ \\ 
12 & Slightly liberal - Moderate & $6.588$ & $2.883$ & $2.285$ & $0.251$ \\ 
13 & Slightly liberal - Slightly conservative & $1.235$ & $2.645$ & $0.467$ & $0.999$ \\ 
14 & Slightly liberal - Conservative & $9.433$ & $3.158$ & $2.987$ & $0.045$ \\ 
\textbf{15} & \textbf{Slightly liberal - Extremely conservative} & \textbf{11.180} & \textbf{3.192} & \textbf{3.502} & \textbf{0.008} \\ 
16 & Moderate - Slightly conservative & -5.353 & 1.844 & -2.904 & 0.057 \\ 
17 & Moderate - Conservative & 2.845 & 2.525 & 1.127 & 0.920 \\ 
18 & Moderate - Extremely conservative & 4.592 & 2.568 & 1.788 & 0.556 \\ 
\textbf{19} & \textbf{Slightly conservative - Conservative} & \textbf{8.198} & \textbf{2.249} & \textbf{3.645} & \textbf{0.005} \\ 
\textbf{20} & \textbf{Slightly conservative - Extremely conservative} & \textbf{9.946} & \textbf{2.297} & \textbf{4.330} & \textbf{0.0003} \\ 
21 & Conservative - Extremely conservative & $1.748$ & $2.873$ & $0.608$ & $0.997$ \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Married or domestic partnership Facebook - Not Married Facebook & 8.166 & 2.435 & 3.354 & 0.018 \\ 
\textbf{2} & \textbf{Married or domestic partnership Facebook - Married or domestic partnership Instagram} & \textbf{13.997} & \textbf{2.564} & \textbf{5.458} & \textbf{0.00000} \\ 
\textbf{3} & \textbf{Married or domestic partnership Facebook - Not Married Instagram} & \textbf{14.984} & \textbf{2.495} & \textbf{6.005} & \textbf{0.00000} \\ 
\textbf{4} & \textbf{Married or domestic partnership Facebook - Married or domestic partnership LinkedIn} & \textbf{14.923} & \textbf{2.650} & \textbf{5.631} & \textbf{0.00000} \\ 
\textbf{5} & \textbf{Married or domestic partnership Facebook - Not Married LinkedIn} & \textbf{22.367} & \textbf{2.556} & \textbf{8.750} & \textbf{0} \\ 
\textbf{6} & \textbf{Married or domestic partnership Facebook - Married or domestic partnership X} & \textbf{24.076} & \textbf{2.666} & \textbf{9.031} & \textbf{0} \\ 
\textbf{7} & \textbf{Married or domestic partnership Facebook - Not Married X} & \textbf{30.088} & \textbf{2.528} & \textbf{11.904} & \textbf{0} \\ 
8 & Not Married Facebook - Married or domestic partnership Instagram & 5.831 & 2.315 & 2.519 & 0.187 \\ 
9 & Not Married Facebook - Not Married Instagram & 6.818 & 2.238 & 3.047 & 0.048 \\ 
10 & Not Married Facebook - Married or domestic partnership LinkedIn & 6.758 & 2.409 & 2.805 & 0.094 \\ 
\textbf{11} & \textbf{Not Married Facebook - Not Married LinkedIn} & \textbf{14.201} & \textbf{2.305} & \textbf{6.160} & \textbf{0.00000} \\ 
\textbf{12} & \textbf{Not Married Facebook - Married or domestic partnership X} & \textbf{15.911} & \textbf{2.426} & \textbf{6.557} & \textbf{0} \\ 
\textbf{13} & \textbf{Not Married Facebook - Not Married X} & \textbf{21.922} & \textbf{2.274} & \textbf{9.642} & \textbf{0} \\ 
14 & Married or domestic partnership Instagram - Not Married Instagram & 0.987 & 2.378 & 0.415 & 1.000 \\ 
15 & Married or domestic partnership Instagram - Married or domestic partnership LinkedIn & 0.927 & 2.540 & 0.365 & 1.000 \\ 
16 & Married or domestic partnership Instagram - Not Married LinkedIn & 8.370 & 2.442 & 3.427 & 0.014 \\ 
\textbf{17} & \textbf{Married or domestic partnership Instagram - Married or domestic partnership X} & \textbf{10.079} & \textbf{2.557} & \textbf{3.942} & \textbf{0.002} \\ 
\textbf{18} & \textbf{Married or domestic partnership Instagram - Not Married X} & \textbf{16.091} & \textbf{2.412} & \textbf{6.671} & \textbf{0} \\ 
19 & Not Married Instagram - Married or domestic partnership LinkedIn & -0.060 & 2.471 & -0.024 & 1 \\ 
20 & Not Married Instagram - Not Married LinkedIn & 7.383 & 2.369 & 3.116 & 0.039 \\ 
\textbf{21} & \textbf{Not Married Instagram - Married or domestic partnership X} & \textbf{9.092} & \textbf{2.487} & \textbf{3.656} & \textbf{0.006} \\ 
\textbf{22} & \textbf{Not Married Instagram - Not Married X} & \textbf{15.104} & \textbf{2.339} & \textbf{6.459} & \textbf{0} \\ 
23 & Married or domestic partnership LinkedIn - Not Married LinkedIn & 7.443 & 2.532 & 2.940 & 0.065 \\ 
24 & Married or domestic partnership LinkedIn - Married or domestic partnership X & 9.153 & 2.643 & 3.464 & 0.013 \\ 
\textbf{25} & \textbf{Married or domestic partnership LinkedIn - Not Married X} & \textbf{15.165} & \textbf{2.503} & \textbf{6.058} & \textbf{0.00000} \\ 
26 & Not Married LinkedIn - Married or domestic partnership X & 1.709 & 2.548 & 0.671 & 0.998 \\ 
27 & Not Married LinkedIn - Not Married X & 7.721 & 2.403 & 3.213 & 0.029 \\ 
28 & Married or domestic partnership X - Not Married X & 6.012 & 2.520 & 2.386 & 0.248 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Single, not looking for a relationship - Single, looking for a relationship & 4.913 & 1.956 & 2.512 & 0.058 \\ 
\textbf{2} & \textbf{Single, not looking for a relationship - In a serious relationship} & \textbf{6.659} & \textbf{2.102} & \textbf{3.168} & \textbf{0.008} \\ 
3 & Single, not looking for a relationship - Married or domestic partnership & -1.491 & 1.661 & -0.897 & 0.806 \\ 
4 & Single, looking for a relationship - In a serious relationship & 1.746 & 2.107 & 0.828 & 0.841 \\ 
\textbf{5} & \textbf{Single, looking for a relationship - Married or domestic partnership} & \textbf{-6.404} & \textbf{1.668} & \textbf{-3.840} & \textbf{0.001} \\ 
\textbf{6} & \textbf{In a serious relationship - Married or domestic partnership} & \textbf{-8.149} & \textbf{1.837} & \textbf{-4.437} & \textbf{0.0001} \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate & SE & t.ratio & p.value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Family member or family friend Facebook - Work, school or university Facebook} & \textbf{5.428} & \textbf{0.362} & \textbf{14.995} & \textbf{0 } \\
\textbf{2} & \textbf{Family member or family friend Facebook - Online or shared interest Facebook} & \textbf{7.392} & \textbf{0.427} & \textbf{17.331} & \textbf{0 } \\
\textbf{3} & \textbf{Family member or family friend Facebook - Family member or family friend Instagram} & \textbf{-2.701} & \textbf{0.554} & \textbf{-4.878} & \textbf{0.0001 } \\
\textbf{4} & \textbf{Family member or family friend Facebook - Work, school or university Instagram} & \textbf{2.154} & \textbf{0.537} & \textbf{4.009} & \textbf{0.004 } \\
5 & Family member or family friend Facebook - Online or shared interest Instagram & 1.644 & 0.584 & 2.814 & 0.174 \\ 
6 & Family member or family friend Facebook - Family member or family friend LinkedIn & -0.918 & 0.650 & -1.412 & 0.961 \\ 
\textbf{7} & \textbf{Family member or family friend Facebook - Work, school or university LinkedIn} & \textbf{2.445} & \textbf{0.480} & \textbf{5.090} & \textbf{0.00002 } \\
\textbf{8} & \textbf{Family member or family friend Facebook - Online or shared interest LinkedIn} & \textbf{6.041} & \textbf{0.626} & \textbf{9.650} & \textbf{0 } \\
9 & Family member or family friend Facebook - Family member or family friend X & -0.047 & 0.527 & -0.090 & 1 \\ 
\textbf{10} & \textbf{Family member or family friend Facebook - Work, school or university X} & \textbf{3.492} & \textbf{0.394} & \textbf{8.854} & \textbf{0 } \\
\textbf{11} & \textbf{Family member or family friend Facebook - Online or shared interest X} & \textbf{3.579} & \textbf{0.438} & \textbf{8.165} & \textbf{0 } \\
\textbf{12} & \textbf{Work, school or university Facebook - Online or shared interest Facebook} & \textbf{1.964} & \textbf{0.425} & \textbf{4.626} & \textbf{0.0002 } \\
\textbf{13} & \textbf{Work, school or university Facebook - Family member or family friend Instagram} & \textbf{-8.129} & \textbf{0.552} & \textbf{-14.720} & \textbf{0 } \\
\textbf{14} & \textbf{Work, school or university Facebook - Work, school or university Instagram} & \textbf{-3.274} & \textbf{0.536} & \textbf{-6.111} & \textbf{0.00000 } \\
\textbf{15} & \textbf{Work, school or university Facebook - Online or shared interest Instagram} & \textbf{-3.784} & \textbf{0.583} & \textbf{-6.491} & \textbf{0 } \\
\textbf{16} & \textbf{Work, school or university Facebook - Family member or family friend LinkedIn} & \textbf{-6.346} & \textbf{0.649} & \textbf{-9.780} & \textbf{0 } \\
\textbf{17} & \textbf{Work, school or university Facebook - Work, school or university LinkedIn} & \textbf{-2.983} & \textbf{0.479} & \textbf{-6.232} & \textbf{0.00000 } \\
18 & Work, school or university Facebook - Online or shared interest LinkedIn & 0.613 & 0.625 & 0.982 & 0.998 \\ 
\textbf{19} & \textbf{Work, school or university Facebook - Family member or family friend X} & \textbf{-5.475} & \textbf{0.525} & \textbf{-10.422} & \textbf{0 } \\
\textbf{20} & \textbf{Work, school or university Facebook - Work, school or university X} & \textbf{-1.936} & \textbf{0.392} & \textbf{-4.934} & \textbf{0.0001 } \\
\textbf{21} & \textbf{Work, school or university Facebook - Online or shared interest X} & \textbf{-1.849} & \textbf{0.436} & \textbf{-4.236} & \textbf{0.001 } \\
\textbf{22} & \textbf{Online or shared interest Facebook - Family member or family friend Instagram} & \textbf{-10.093} & \textbf{0.597} & \textbf{-16.919} & \textbf{0 } \\
\textbf{23} & \textbf{Online or shared interest Facebook - Work, school or university Instagram} & \textbf{-5.238} & \textbf{0.581} & \textbf{-9.010} & \textbf{0 } \\
\textbf{24} & \textbf{Online or shared interest Facebook - Online or shared interest Instagram} & \textbf{-5.748} & \textbf{0.625} & \textbf{-9.196} & \textbf{0 } \\
\textbf{25} & \textbf{Online or shared interest Facebook - Family member or family friend LinkedIn} & \textbf{-8.310} & \textbf{0.687} & \textbf{-12.097} & \textbf{0 } \\
\textbf{26} & \textbf{Online or shared interest Facebook - Work, school or university LinkedIn} & \textbf{-4.947} & \textbf{0.529} & \textbf{-9.349} & \textbf{0 } \\
27 & Online or shared interest Facebook - Online or shared interest LinkedIn & -1.350 & 0.664 & -2.033 & 0.671 \\ 
\textbf{28} & \textbf{Online or shared interest Facebook - Family member or family friend X} & \textbf{-7.439} & \textbf{0.572} & \textbf{-13.012} & \textbf{0 } \\
\textbf{29} & \textbf{Online or shared interest Facebook - Work, school or university X} & \textbf{-3.900} & \textbf{0.453} & \textbf{-8.617} & \textbf{0 } \\
\textbf{30} & \textbf{Online or shared interest Facebook - Online or shared interest X} & \textbf{-3.813} & \textbf{0.491} & \textbf{-7.760} & \textbf{0 } \\
\textbf{31} & \textbf{Family member or family friend Instagram - Work, school or university Instagram} & \textbf{4.855} & \textbf{0.680} & \textbf{7.138} & \textbf{0 } \\
\textbf{32} & \textbf{Family member or family friend Instagram - Online or shared interest Instagram} & \textbf{4.346} & \textbf{0.718} & \textbf{6.053} & \textbf{0.00000 } \\
33 & Family member or family friend Instagram - Family member or family friend LinkedIn & 1.783 & 0.772 & 2.309 & 0.470 \\ 
\textbf{34} & \textbf{Family member or family friend Instagram - Work, school or university LinkedIn} & \textbf{5.146} & \textbf{0.636} & \textbf{8.090} & \textbf{0 } \\
\textbf{35} & \textbf{Family member or family friend Instagram - Online or shared interest LinkedIn} & \textbf{8.743} & \textbf{0.752} & \textbf{11.622} & \textbf{0 } \\
\textbf{36} & \textbf{Family member or family friend Instagram - Family member or family friend X} & \textbf{2.654} & \textbf{0.672} & \textbf{3.950} & \textbf{0.004 } \\
\textbf{37} & \textbf{Family member or family friend Instagram - Work, school or university X} & \textbf{6.194} & \textbf{0.574} & \textbf{10.790} & \textbf{0 } \\
\textbf{38} & \textbf{Family member or family friend Instagram - Online or shared interest X} & \textbf{6.281} & \textbf{0.605} & \textbf{10.380} & \textbf{0 } \\
39 & Work, school or university Instagram - Online or shared interest Instagram & -0.510 & 0.705 & -0.723 & 1.000 \\ 
\textbf{40} & \textbf{Work, school or university Instagram - Family member or family friend LinkedIn} & \textbf{-3.072} & \textbf{0.761} & \textbf{-4.038} & \textbf{0.003 } \\
41 & Work, school or university Instagram - Work, school or university LinkedIn & 0.291 & 0.622 & 0.468 & 1.000 \\ 
\textbf{42} & \textbf{Work, school or university Instagram - Online or shared interest LinkedIn} & \textbf{3.888} & \textbf{0.740} & \textbf{5.252} & \textbf{0.00001 } \\
43 & Work, school or university Instagram - Family member or family friend X & -2.201 & 0.659 & -3.342 & 0.040 \\ 
44 & Work, school or university Instagram - Work, school or university X & 1.338 & 0.558 & 2.398 & 0.407 \\ 
45 & Work, school or university Instagram - Online or shared interest X & 1.425 & 0.590 & 2.416 & 0.395 \\ 
46 & Online or shared interest Instagram - Family member or family friend LinkedIn & -2.562 & 0.795 & -3.225 & 0.057 \\ 
47 & Online or shared interest Instagram - Work, school or university LinkedIn & 0.801 & 0.663 & 1.208 & 0.988 \\ 
\textbf{48} & \textbf{Online or shared interest Instagram - Online or shared interest LinkedIn} & \textbf{4.397} & \textbf{0.775} & \textbf{5.674} & \textbf{0.00000 } \\
49 & Online or shared interest Instagram - Family member or family friend X & -1.692 & 0.697 & -2.425 & 0.388 \\ 
50 & Online or shared interest Instagram - Work, school or university X & 1.848 & 0.604 & 3.062 & 0.092 \\ 
51 & Online or shared interest Instagram - Online or shared interest X & 1.935 & 0.633 & 3.056 & 0.093 \\ 
\textbf{52} & \textbf{Family member or family friend LinkedIn - Work, school or university LinkedIn} & \textbf{3.363} & \textbf{0.722} & \textbf{4.660} & \textbf{0.0002 } \\
\textbf{53} & \textbf{Family member or family friend LinkedIn - Online or shared interest LinkedIn} & \textbf{6.960} & \textbf{0.826} & \textbf{8.428} & \textbf{0 } \\
54 & Family member or family friend LinkedIn - Family member or family friend X & 0.871 & 0.753 & 1.156 & 0.992 \\ 
\textbf{55} & \textbf{Family member or family friend LinkedIn - Work, school or university X} & \textbf{4.410} & \textbf{0.668} & \textbf{6.607} & \textbf{0 } \\
\textbf{56} & \textbf{Family member or family friend LinkedIn - Online or shared interest X} & \textbf{4.497} & \textbf{0.694} & \textbf{6.477} & \textbf{0 } \\
\textbf{57} & \textbf{Work, school or university LinkedIn - Online or shared interest LinkedIn} & \textbf{3.596} & \textbf{0.700} & \textbf{5.138} & \textbf{0.00002 } \\
\textbf{58} & \textbf{Work, school or university LinkedIn - Family member or family friend X} & \textbf{-2.492} & \textbf{0.613} & \textbf{-4.066} & \textbf{0.003 } \\
59 & Work, school or university LinkedIn - Work, school or university X & 1.047 & 0.504 & 2.080 & 0.638 \\ 
60 & Work, school or university LinkedIn - Online or shared interest X & 1.134 & 0.539 & 2.106 & 0.619 \\ 
\textbf{61} & \textbf{Online or shared interest LinkedIn - Family member or family friend X} & \textbf{-6.089} & \textbf{0.733} & \textbf{-8.310} & \textbf{0 } \\
\textbf{62} & \textbf{Online or shared interest LinkedIn - Work, school or university X} & \textbf{-2.549} & \textbf{0.644} & \textbf{-3.958} & \textbf{0.004 } \\
63 & Online or shared interest LinkedIn - Online or shared interest X & -2.462 & 0.672 & -3.665 & 0.013 \\ 
\textbf{64} & \textbf{Family member or family friend X - Work, school or university X} & \textbf{3.540} & \textbf{0.548} & \textbf{6.457} & \textbf{0 } \\
\textbf{65} & \textbf{Family member or family friend X - Online or shared interest X} & \textbf{3.627} & \textbf{0.581} & \textbf{6.246} & \textbf{0.00000 } \\
66 & Work, school or university X - Online or shared interest X & 0.087 & 0.464 & 0.188 & 1 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate(\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & I only know them online - None of these describe how I know this person & -1.279 & 0.615 & -2.081 & 0.364 \\ 
\textbf{2} & \textbf{I only know them online - School (K-12)} & \textbf{-2.317} & \textbf{0.484} & \textbf{-4.782} & \textbf{0.00004 } \\
\textbf{3} & \textbf{I only know them online - Work} & \textbf{-2.412} & \textbf{0.421} & \textbf{-5.726} & \textbf{0.00000 } \\
\textbf{4} & \textbf{I only know them online - Through a shared interest in real life} & \textbf{-2.904} & \textbf{0.459} & \textbf{-6.332} & \textbf{0 } \\
\textbf{5} & \textbf{I only know them online - College or University} & \textbf{-3.260} & \textbf{0.458} & \textbf{-7.126} & \textbf{0 } \\
\textbf{6} & \textbf{I only know them online - Family member or family friend} & \textbf{-7.132} & \textbf{0.396} & \textbf{-17.991} & \textbf{0 } \\
7 & None of these describe how I know this person - School (K-12) & -1.038 & 0.611 & -1.699 & 0.617 \\ 
8 & None of these describe how I know this person - Work & -1.134 & 0.562 & -2.017 & 0.404 \\ 
9 & None of these describe how I know this person - Through a shared interest in real life & -1.625 & 0.590 & -2.752 & 0.086 \\ 
10 & None of these describe how I know this person - College or University & -1.982 & 0.590 & -3.361 & 0.014 \\ 
\textbf{11} & \textbf{None of these describe how I know this person - Family member or family friend} & \textbf{-5.853} & \textbf{0.544} & \textbf{-10.768} & \textbf{0 } \\
12 & School (K-12) - Work & -0.096 & 0.416 & -0.231 & 1.000 \\ 
13 & School (K-12) - Through a shared interest in real life & -0.587 & 0.453 & -1.296 & 0.854 \\ 
14 & School (K-12) - College or University & -0.944 & 0.452 & -2.087 & 0.360 \\ 
\textbf{15} & \textbf{School (K-12) - Family member or family friend} & \textbf{-4.816} & \textbf{0.390} & \textbf{-12.337} & \textbf{0 } \\
16 & Work - Through a shared interest in real life & -0.492 & 0.385 & -1.276 & 0.863 \\ 
17 & Work - College or University & -0.848 & 0.384 & -2.209 & 0.290 \\ 
\textbf{18} & \textbf{Work - Family member or family friend} & \textbf{-4.720} & \textbf{0.309} & \textbf{-15.298} & \textbf{0 } \\
19 & Through a shared interest in real life - College or University & -0.356 & 0.425 & -0.839 & 0.981 \\ 
\textbf{20} & \textbf{Through a shared interest in real life - Family member or family friend} & \textbf{-4.228} & \textbf{0.358} & \textbf{-11.814} & \textbf{0 } \\
\textbf{21} & \textbf{College or University - Family member or family friend} & \textbf{-3.872} & \textbf{0.356} & \textbf{-10.861} & \textbf{0 } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate(\%) & SE & df & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{\textbf{1}} & \textbf{\textbf{Never Facebook - I live with this person Facebook}} & \textbf{\textbf{-22.322}} & \textbf{\textbf{0.688}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-32.463}} & \textbf{0 } \\
\textbf{\textbf{2}} & \textbf{\textbf{Never Facebook - Sometimes Facebook}} & \textbf{\textbf{-8.080}} & \textbf{\textbf{0.455}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-17.775}} & \textbf{0 } \\
\textbf{\textbf{3}} & \textbf{\textbf{Never Facebook - Never Instagram}} & \textbf{\textbf{-8.448}} & \textbf{\textbf{0.716}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-11.805}} & \textbf{0 } \\
\textbf{\textbf{4}} & \textbf{\textbf{Never Facebook - I live with this person Instagram}} & \textbf{\textbf{-21.667}} & \textbf{\textbf{1.136}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-19.080}} & \textbf{0 } \\
\textbf{\textbf{5}} & \textbf{\textbf{Never Facebook - Sometimes Instagram}} & \textbf{\textbf{-11.524}} & \textbf{\textbf{0.539}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-21.385}} & \textbf{0 } \\
\textbf{\textbf{6}} & \textbf{\textbf{Never Facebook - Never LinkedIn}} & \textbf{\textbf{-5.832}} & \textbf{\textbf{0.705}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-8.267}} & \textbf{0 } \\
\textbf{\textbf{7}} & \textbf{\textbf{Never Facebook - I live with this person LinkedIn}} & \textbf{\textbf{-16.898}} & \textbf{\textbf{1.368}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-12.353}} & \textbf{0 } \\
\textbf{\textbf{8}} & \textbf{\textbf{Never Facebook - Sometimes LinkedIn}} & \textbf{\textbf{-10.046}} & \textbf{\textbf{0.541}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-18.572}} & \textbf{0 } \\
\textbf{\textbf{9}} & \textbf{\textbf{Never Facebook - Never X}} & \textbf{\textbf{-7.017}} & \textbf{\textbf{0.619}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-11.335}} & \textbf{0 } \\
\textbf{\textbf{10}} & \textbf{\textbf{Never Facebook - I live with this person X}} & \textbf{\textbf{-17.738}} & \textbf{\textbf{0.951}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-18.647}} & \textbf{0 } \\
\textbf{\textbf{11}} & \textbf{\textbf{Never Facebook - Sometimes X}} & \textbf{\textbf{-8.948}} & \textbf{\textbf{0.479}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-18.683}} & \textbf{0 } \\
\textbf{\textbf{12}} & \textbf{\textbf{I live with this person Facebook - Sometimes Facebook}} & \textbf{\textbf{14.242}} & \textbf{\textbf{0.576}} & \textbf{\textbf{70,755}} & \textbf{\textbf{24.730}} & \textbf{0 } \\
\textbf{\textbf{13}} & \textbf{\textbf{I live with this person Facebook - Never Instagram}} & \textbf{\textbf{13.874}} & \textbf{\textbf{0.798}} & \textbf{\textbf{70,755}} & \textbf{\textbf{17.380}} & \textbf{0 } \\
14 & I live with this person Facebook - I live with this person Instagram & 0.655 & 1.189 & 70,755 & 0.551 & 1.000 \\ 
\textbf{\textbf{15}} & \textbf{\textbf{I live with this person Facebook - Sometimes Instagram}} & \textbf{\textbf{10.798}} & \textbf{\textbf{0.645}} & \textbf{\textbf{70,755}} & \textbf{\textbf{16.753}} & \textbf{0 } \\
\textbf{\textbf{16}} & \textbf{\textbf{I live with this person Facebook - Never LinkedIn}} & \textbf{\textbf{16.490}} & \textbf{\textbf{0.789}} & \textbf{\textbf{70,755}} & \textbf{\textbf{20.897}} & \textbf{0 } \\
\textbf{\textbf{17}} & \textbf{\textbf{I live with this person Facebook - I live with this person LinkedIn}} & \textbf{\textbf{5.424}} & \textbf{\textbf{1.413}} & \textbf{\textbf{70,755}} & \textbf{\textbf{3.839}} & \textbf{0.007 } \\
\textbf{\textbf{18}} & \textbf{\textbf{I live with this person Facebook - Sometimes LinkedIn}} & \textbf{\textbf{12.276}} & \textbf{\textbf{0.646}} & \textbf{\textbf{70,755}} & \textbf{\textbf{18.995}} & \textbf{0 } \\
\textbf{\textbf{19}} & \textbf{\textbf{I live with this person Facebook - Never X}} & \textbf{\textbf{15.305}} & \textbf{\textbf{0.713}} & \textbf{\textbf{70,755}} & \textbf{\textbf{21.468}} & \textbf{0 } \\
\textbf{\textbf{20}} & \textbf{\textbf{I live with this person Facebook - I live with this person X}} & \textbf{\textbf{4.584}} & \textbf{\textbf{1.015}} & \textbf{\textbf{70,755}} & \textbf{\textbf{4.517}} & \textbf{0.0004 } \\
\textbf{\textbf{21}} & \textbf{\textbf{I live with this person Facebook - Sometimes X}} & \textbf{\textbf{13.374}} & \textbf{\textbf{0.595}} & \textbf{\textbf{70,755}} & \textbf{\textbf{22.465}} & \textbf{0 } \\
22 & Sometimes Facebook - Never Instagram & -0.368 & 0.609 & 70,755 & -0.605 & 1.000 \\ 
\textbf{\textbf{23}} & \textbf{\textbf{Sometimes Facebook - I live with this person Instagram}} & \textbf{\textbf{-13.587}} & \textbf{\textbf{1.072}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-12.679}} & \textbf{0 } \\
\textbf{\textbf{24}} & \textbf{\textbf{Sometimes Facebook - Sometimes Instagram}} & \textbf{\textbf{-3.444}} & \textbf{\textbf{0.386}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-8.915}} & \textbf{0 } \\
\textbf{\textbf{25}} & \textbf{\textbf{Sometimes Facebook - Never LinkedIn}} & \textbf{\textbf{2.248}} & \textbf{\textbf{0.597}} & \textbf{\textbf{70,755}} & \textbf{\textbf{3.765}} & \textbf{0.009 } \\
\textbf{\textbf{26}} & \textbf{\textbf{Sometimes Facebook - I live with this person LinkedIn}} & \textbf{\textbf{-8.818}} & \textbf{\textbf{1.315}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-6.704}} & \textbf{0 } \\
\textbf{\textbf{27}} & \textbf{\textbf{Sometimes Facebook - Sometimes LinkedIn}} & \textbf{\textbf{-1.966}} & \textbf{\textbf{0.389}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-5.052}} & \textbf{0.00003 } \\
28 & Sometimes Facebook - Never X & 1.063 & 0.492 & 70,755 & 2.161 & 0.579 \\ 
\textbf{\textbf{29}} & \textbf{\textbf{Sometimes Facebook - I live with this person X}} & \textbf{\textbf{-9.658}} & \textbf{\textbf{0.874}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-11.051}} & \textbf{0 } \\
30 & Sometimes Facebook - Sometimes X & -0.868 & 0.297 & 70,755 & -2.922 & 0.133 \\ 
\textbf{\textbf{31}} & \textbf{\textbf{Never Instagram - I live with this person Instagram}} & \textbf{\textbf{-13.219}} & \textbf{\textbf{1.206}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-10.962}} & \textbf{0 } \\
\textbf{\textbf{32}} & \textbf{\textbf{Never Instagram - Sometimes Instagram}} & \textbf{\textbf{-3.076}} & \textbf{\textbf{0.674}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-4.561}} & \textbf{0.0003 } \\
33 & Never Instagram - Never LinkedIn & 2.616 & 0.814 & 70,755 & 3.215 & 0.059 \\ 
\textbf{\textbf{34}} & \textbf{\textbf{Never Instagram - I live with this person LinkedIn}} & \textbf{\textbf{-8.449}} & \textbf{\textbf{1.427}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-5.922}} & \textbf{0.00000 } \\
35 & Never Instagram - Sometimes LinkedIn & -1.598 & 0.676 & 70,755 & -2.364 & 0.431 \\ 
36 & Never Instagram - Never X & 1.431 & 0.740 & 70,755 & 1.934 & 0.738 \\ 
\textbf{\textbf{37}} & \textbf{\textbf{Never Instagram - I live with this person X}} & \textbf{\textbf{-9.289}} & \textbf{\textbf{1.034}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-8.983}} & \textbf{0 } \\
38 & Never Instagram - Sometimes X & -0.499 & 0.628 & 70,755 & -0.796 & 1.000 \\ 
\textbf{\textbf{39}} & \textbf{\textbf{I live with this person Instagram - Sometimes Instagram}} & \textbf{\textbf{10.143}} & \textbf{\textbf{1.110}} & \textbf{\textbf{70,755}} & \textbf{\textbf{9.137}} & \textbf{0 } \\
\textbf{\textbf{40}} & \textbf{\textbf{I live with this person Instagram - Never LinkedIn}} & \textbf{\textbf{15.835}} & \textbf{\textbf{1.200}} & \textbf{\textbf{70,755}} & \textbf{\textbf{13.198}} & \textbf{0 } \\
41 & I live with this person Instagram - I live with this person LinkedIn & 4.769 & 1.677 & 70,755 & 2.844 & 0.162 \\ 
\textbf{\textbf{42}} & \textbf{\textbf{I live with this person Instagram - Sometimes LinkedIn}} & \textbf{\textbf{11.621}} & \textbf{\textbf{1.111}} & \textbf{\textbf{70,755}} & \textbf{\textbf{10.459}} & \textbf{0 } \\
\textbf{\textbf{43}} & \textbf{\textbf{I live with this person Instagram - Never X}} & \textbf{\textbf{14.650}} & \textbf{\textbf{1.151}} & \textbf{\textbf{70,755}} & \textbf{\textbf{12.727}} & \textbf{0 } \\
44 & I live with this person Instagram - I live with this person X & 3.929 & 1.359 & 70,755 & 2.892 & 0.144 \\ 
\textbf{\textbf{45}} & \textbf{\textbf{I live with this person Instagram - Sometimes X}} & \textbf{\textbf{12.719}} & \textbf{\textbf{1.082}} & \textbf{\textbf{70,755}} & \textbf{\textbf{11.753}} & \textbf{0 } \\
\textbf{\textbf{46}} & \textbf{\textbf{Sometimes Instagram - Never LinkedIn}} & \textbf{\textbf{5.692}} & \textbf{\textbf{0.664}} & \textbf{\textbf{70,755}} & \textbf{\textbf{8.578}} & \textbf{0 } \\
\textbf{\textbf{47}} & \textbf{\textbf{Sometimes Instagram - I live with this person LinkedIn}} & \textbf{\textbf{-5.374}} & \textbf{\textbf{1.347}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-3.990}} & \textbf{0.004 } \\
48 & Sometimes Instagram - Sometimes LinkedIn & 1.478 & 0.485 & 70,755 & 3.047 & 0.095 \\ 
\textbf{\textbf{49}} & \textbf{\textbf{Sometimes Instagram - Never X}} & \textbf{\textbf{4.507}} & \textbf{\textbf{0.571}} & \textbf{\textbf{70,755}} & \textbf{\textbf{7.896}} & \textbf{0 } \\
\textbf{\textbf{50}} & \textbf{\textbf{Sometimes Instagram - I live with this person X}} & \textbf{\textbf{-6.213}} & \textbf{\textbf{0.921}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-6.750}} & \textbf{0 } \\
\textbf{\textbf{51}} & \textbf{\textbf{Sometimes Instagram - Sometimes X}} & \textbf{\textbf{2.576}} & \textbf{\textbf{0.415}} & \textbf{\textbf{70,755}} & \textbf{\textbf{6.212}} & \textbf{0.00000 } \\
\textbf{\textbf{52}} & \textbf{\textbf{Never LinkedIn - I live with this person LinkedIn}} & \textbf{\textbf{-11.066}} & \textbf{\textbf{1.422}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-7.784}} & \textbf{0 } \\
\textbf{\textbf{53}} & \textbf{\textbf{Never LinkedIn - Sometimes LinkedIn}} & \textbf{\textbf{-4.214}} & \textbf{\textbf{0.665}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-6.335}} & \textbf{0.00000 } \\
54 & Never LinkedIn - Never X & -1.185 & 0.730 & 70,755 & -1.623 & 0.901 \\ 
\textbf{\textbf{55}} & \textbf{\textbf{Never LinkedIn - I live with this person X}} & \textbf{\textbf{-11.906}} & \textbf{\textbf{1.027}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-11.593}} & \textbf{0 } \\
\textbf{\textbf{56}} & \textbf{\textbf{Never LinkedIn - Sometimes X}} & \textbf{\textbf{-3.116}} & \textbf{\textbf{0.616}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-5.059}} & \textbf{0.00003 } \\
\textbf{\textbf{57}} & \textbf{\textbf{I live with this person LinkedIn - Sometimes LinkedIn}} & \textbf{\textbf{6.851}} & \textbf{\textbf{1.348}} & \textbf{\textbf{70,755}} & \textbf{\textbf{5.084}} & \textbf{0.00002 } \\
\textbf{\textbf{58}} & \textbf{\textbf{I live with this person LinkedIn - Never X}} & \textbf{\textbf{9.881}} & \textbf{\textbf{1.381}} & \textbf{\textbf{70,755}} & \textbf{\textbf{7.156}} & \textbf{0 } \\
59 & I live with this person LinkedIn - I live with this person X & -0.840 & 1.558 & 70,755 & -0.539 & 1.000 \\ 
\textbf{\textbf{60}} & \textbf{\textbf{I live with this person LinkedIn - Sometimes X}} & \textbf{\textbf{7.950}} & \textbf{\textbf{1.324}} & \textbf{\textbf{70,755}} & \textbf{\textbf{6.005}} & \textbf{0.00000 } \\
\textbf{\textbf{61}} & \textbf{\textbf{Sometimes LinkedIn - Never X}} & \textbf{\textbf{3.029}} & \textbf{\textbf{0.573}} & \textbf{\textbf{70,755}} & \textbf{\textbf{5.289}} & \textbf{0.00001 } \\
\textbf{\textbf{62}} & \textbf{\textbf{Sometimes LinkedIn - I live with this person X}} & \textbf{\textbf{-7.691}} & \textbf{\textbf{0.922}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-8.344}} & \textbf{0 } \\
63 & Sometimes LinkedIn - Sometimes X & 1.099 & 0.417 & 70,755 & 2.632 & 0.262 \\ 
\textbf{\textbf{64}} & \textbf{\textbf{Never X - I live with this person X}} & \textbf{\textbf{-10.721}} & \textbf{\textbf{0.970}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-11.056}} & \textbf{0 } \\
\textbf{\textbf{65}} & \textbf{\textbf{Never X - Sometimes X}} & \textbf{\textbf{-1.931}} & \textbf{\textbf{0.515}} & \textbf{\textbf{70,755}} & \textbf{\textbf{-3.752}} & \textbf{0.010 } \\
\textbf{\textbf{66}} & \textbf{\textbf{I live with this person X - Sometimes X}} & \textbf{\textbf{8.790}} & \textbf{\textbf{0.887}} & \textbf{\textbf{70,755}} & \textbf{\textbf{9.912}} & \textbf{0 } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate(\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Never - Less than 4 times/year} & \textbf{-2.468} & \textbf{0.347} & \textbf{-7.105} & \textbf{0 } \\
\textbf{2} & \textbf{Never - About once a month} & \textbf{-4.027} & \textbf{0.358} & \textbf{-11.253} & \textbf{0 } \\
\textbf{3} & \textbf{Never - About once a week} & \textbf{-4.531} & \textbf{0.369} & \textbf{-12.273} & \textbf{0 } \\
\textbf{4} & \textbf{Never - Multiple times per week} & \textbf{-6.145} & \textbf{0.330} & \textbf{-18.645} & \textbf{0 } \\
\textbf{5} & \textbf{Never - I live with this person} & \textbf{-16.084} & \textbf{0.471} & \textbf{-34.118} & \textbf{0 } \\
\textbf{6} & \textbf{Less than 4 times/year - About once a month} & \textbf{-1.559} & \textbf{0.357} & \textbf{-4.363} & \textbf{0.0002 } \\
\textbf{7} & \textbf{Less than 4 times/year - About once a week} & \textbf{-2.063} & \textbf{0.369} & \textbf{-5.595} & \textbf{0.00000 } \\
\textbf{8} & \textbf{Less than 4 times/year - Multiple times per week} & \textbf{-3.677} & \textbf{0.329} & \textbf{-11.174} & \textbf{0 } \\
\textbf{9} & \textbf{Less than 4 times/year - I live with this person} & \textbf{-13.616} & \textbf{0.471} & \textbf{-28.904} & \textbf{0 } \\
10 & About once a month - About once a week & -0.504 & 0.379 & -1.330 & 0.768 \\ 
\textbf{11} & \textbf{About once a month - Multiple times per week} & \textbf{-2.118} & \textbf{0.340} & \textbf{-6.227} & \textbf{0 } \\
\textbf{12} & \textbf{About once a month - I live with this person} & \textbf{-12.056} & \textbf{0.479} & \textbf{-25.178} & \textbf{0 } \\
\textbf{13} & \textbf{About once a week - Multiple times per week} & \textbf{-1.614} & \textbf{0.352} & \textbf{-4.586} & \textbf{0.0001 } \\
\textbf{14} & \textbf{About once a week - I live with this person} & \textbf{-11.553} & \textbf{0.487} & \textbf{-23.704} & \textbf{0 } \\
\textbf{15} & \textbf{Multiple times per week - I live with this person} & \textbf{-9.939} & \textbf{0.458} & \textbf{-21.696} & \textbf{0 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{No - Yes} & \textbf{-2.392} & \textbf{0.272} & \textbf{-8.798} & \textbf{0  } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Alter Female Facebook - Alter Male Facebook & 1.009 & 0.325 & 3.101 & 0.041 \\ 
\textbf{2} & \textbf{Alter Female Facebook - Alter Female Instagram} & \textbf{-3.389} & \textbf{0.449} & \textbf{-7.548} & \textbf{0 } \\
\textbf{3} & \textbf{Alter Female Facebook - Alter Male Instagram} & \textbf{-2.081} & \textbf{0.507} & \textbf{-4.104} & \textbf{0.001 } \\
\textbf{4} & \textbf{Alter Female Facebook - Alter Female LinkedIn} & \textbf{-1.905} & \textbf{0.503} & \textbf{-3.791} & \textbf{0.004 } \\
5 & Alter Female Facebook - Alter Male LinkedIn & 0.104 & 0.467 & 0.223 & 1.000 \\ 
6 & Alter Female Facebook - Alter Female X & -1.304 & 0.397 & -3.282 & 0.023 \\ 
7 & Alter Female Facebook - Alter Male X & 0.297 & 0.360 & 0.826 & 0.992 \\ 
\textbf{8} & \textbf{Alter Male Facebook - Alter Female Instagram} & \textbf{-4.398} & \textbf{0.451} & \textbf{-9.748} & \textbf{0 } \\
\textbf{9} & \textbf{Alter Male Facebook - Alter Male Instagram} & \textbf{-3.089} & \textbf{0.509} & \textbf{-6.071} & \textbf{0.00000 } \\
\textbf{10} & \textbf{Alter Male Facebook - Alter Female LinkedIn} & \textbf{-2.914} & \textbf{0.504} & \textbf{-5.776} & \textbf{0.00000 } \\
11 & Alter Male Facebook - Alter Male LinkedIn & -0.905 & 0.469 & -1.930 & 0.530 \\ 
\textbf{12} & \textbf{Alter Male Facebook - Alter Female X} & \textbf{-2.312} & \textbf{0.400} & \textbf{-5.786} & \textbf{0.00000 } \\
13 & Alter Male Facebook - Alter Male X & -0.711 & 0.363 & -1.960 & 0.509 \\ 
14 & Alter Female Instagram - Alter Male Instagram & 1.309 & 0.596 & 2.197 & 0.353 \\ 
15 & Alter Female Instagram - Alter Female LinkedIn & 1.484 & 0.592 & 2.507 & 0.192 \\ 
\textbf{16} & \textbf{Alter Female Instagram - Alter Male LinkedIn} & \textbf{3.493} & \textbf{0.562} & \textbf{6.219} & \textbf{0 } \\
\textbf{17} & \textbf{Alter Female Instagram - Alter Female X} & \textbf{2.086} & \textbf{0.506} & \textbf{4.126} & \textbf{0.001 } \\
\textbf{18} & \textbf{Alter Female Instagram - Alter Male X} & \textbf{3.687} & \textbf{0.477} & \textbf{7.731} & \textbf{0 } \\
19 & Alter Male Instagram - Alter Female LinkedIn & 0.175 & 0.637 & 0.275 & 1.000 \\ 
\textbf{20} & \textbf{Alter Male Instagram - Alter Male LinkedIn} & \textbf{2.184} & \textbf{0.609} & \textbf{3.587} & \textbf{0.008 } \\
21 & Alter Male Instagram - Alter Female X & 0.777 & 0.558 & 1.393 & 0.861 \\ 
\textbf{22} & \textbf{Alter Male Instagram - Alter Male X} & \textbf{2.378} & \textbf{0.532} & \textbf{4.472} & \textbf{0.0002 } \\
23 & Alter Female LinkedIn - Alter Male LinkedIn & 2.009 & 0.605 & 3.319 & 0.020 \\ 
24 & Alter Female LinkedIn - Alter Female X & 0.602 & 0.554 & 1.087 & 0.960 \\ 
\textbf{25} & \textbf{Alter Female LinkedIn - Alter Male X} & \textbf{2.203} & \textbf{0.528} & \textbf{4.175} & \textbf{0.001 } \\
26 & Alter Male LinkedIn - Alter Female X & -1.408 & 0.521 & -2.701 & 0.122 \\ 
27 & Alter Male LinkedIn - Alter Male X & 0.194 & 0.493 & 0.392 & 1.000 \\ 
\textbf{28} & \textbf{Alter Female X - Alter Male X} & \textbf{1.601} & \textbf{0.428} & \textbf{3.737} & \textbf{0.005 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Female)} & \textbf{-1.719} & \textbf{0.274} & \textbf{-6.266} & \textbf{0 } \\
\textbf{2} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Male)} & \textbf{-1.873} & \textbf{0.318} & \textbf{-5.892} & \textbf{0.00000 } \\
\textbf{3} & \textbf{(Ego Male / Alter Male) - (Ego Male / Alter Female)} & \textbf{-2.863} & \textbf{0.333} & \textbf{-8.608} & \textbf{0 } \\
4 & (Ego Female / Alter Female) - (Ego Female / Alter Male) & -0.154 & 0.318 & -0.485 & 0.962 \\ 
\textbf{5} & \textbf{(Ego Female / Alter Female) - (Ego Male / Alter Female)} & \textbf{-1.145} & \textbf{0.332} & \textbf{-3.443} & \textbf{0.003 } \\
6 & (Ego Female / Alter Male) - (Ego Male / Alter Female) & -0.990 & 0.369 & -2.682 & 0.037 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Alter White Facebook - (Alter non-White Facebook) & 0.447 & 0.342 & 1.307 & 0.897 \\ 
\textbf{2} & \textbf{Alter White Facebook - Alter White Instagram} & \textbf{-3.472} & \textbf{0.441} & \textbf{-7.880} & \textbf{0 } \\
\textbf{3} & \textbf{Alter White Facebook - (Alter non-White Instagram)} & \textbf{-2.923} & \textbf{0.500} & \textbf{-5.847} & \textbf{0.00000 } \\
4 & Alter White Facebook - Alter White LinkedIn & -0.813 & 0.426 & -1.907 & 0.546 \\ 
5 & Alter White Facebook - (Alter non-White LinkedIn) & -1.957 & 0.568 & -3.445 & 0.013 \\ 
6 & Alter White Facebook - Alter White X & -0.647 & 0.345 & -1.878 & 0.566 \\ 
7 & Alter White Facebook - (Alter non-White X) & -0.913 & 0.386 & -2.367 & 0.258 \\ 
\textbf{8} & \textbf{(Alter non-White Facebook) - Alter White Instagram} & \textbf{-3.919} & \textbf{0.479} & \textbf{-8.185} & \textbf{0 } \\
\textbf{9} & \textbf{(Alter non-White Facebook) - (Alter non-White Instagram)} & \textbf{-3.370} & \textbf{0.534} & \textbf{-6.311} & \textbf{0 } \\
10 & (Alter non-White Facebook) - Alter White LinkedIn & -1.260 & 0.466 & -2.706 & 0.121 \\ 
\textbf{11} & \textbf{(Alter non-White Facebook) - (Alter non-White LinkedIn)} & \textbf{-2.404} & \textbf{0.598} & \textbf{-4.018} & \textbf{0.002 } \\
12 & (Alter non-White Facebook) - Alter White X & -1.094 & 0.392 & -2.789 & 0.098 \\ 
13 & (Alter non-White Facebook) - (Alter non-White X) & -1.360 & 0.429 & -3.171 & 0.033 \\ 
14 & Alter White Instagram - (Alter non-White Instagram) & 0.549 & 0.602 & 0.912 & 0.985 \\ 
\textbf{15} & \textbf{Alter White Instagram - Alter White LinkedIn} & \textbf{2.659} & \textbf{0.542} & \textbf{4.906} & \textbf{0.00003 } \\
16 & Alter White Instagram - (Alter non-White LinkedIn) & 1.514 & 0.660 & 2.296 & 0.296 \\ 
\textbf{17} & \textbf{Alter White Instagram - Alter White X} & \textbf{2.824} & \textbf{0.481} & \textbf{5.875} & \textbf{0.00000 } \\
\textbf{18} & \textbf{Alter White Instagram - (Alter non-White X)} & \textbf{2.559} & \textbf{0.511} & \textbf{5.008} & \textbf{0.00002 } \\
\textbf{19} & \textbf{(Alter non-White Instagram) - Alter White LinkedIn} & \textbf{2.111} & \textbf{0.591} & \textbf{3.569} & \textbf{0.009 } \\
20 & (Alter non-White Instagram) - (Alter non-White LinkedIn) & 0.966 & 0.701 & 1.378 & 0.867 \\ 
\textbf{21} & \textbf{(Alter non-White Instagram) - Alter White X} & \textbf{2.276} & \textbf{0.536} & \textbf{4.248} & \textbf{0.001 } \\
\textbf{22} & \textbf{(Alter non-White Instagram) - (Alter non-White X)} & \textbf{2.010} & \textbf{0.563} & \textbf{3.571} & \textbf{0.009 } \\
23 & Alter White LinkedIn - (Alter non-White LinkedIn) & -1.145 & 0.650 & -1.761 & 0.647 \\ 
24 & Alter White LinkedIn - Alter White X & 0.165 & 0.467 & 0.353 & 1.000 \\ 
25 & Alter White LinkedIn - (Alter non-White X) & -0.100 & 0.498 & -0.201 & 1.000 \\ 
26 & (Alter non-White LinkedIn) - Alter White X & 1.310 & 0.600 & 2.184 & 0.362 \\ 
27 & (Alter non-White LinkedIn) - (Alter non-White X) & 1.044 & 0.624 & 1.673 & 0.705 \\ 
28 & Alter White X - (Alter non-White X) & -0.266 & 0.431 & -0.616 & 0.999 \\ 
\hline \\[-2.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Ego} \& \textbf{Alter both Whites - (Ego White - Alter Non-White)} & \textbf{1.354} & \textbf{0.330} & \textbf{4.105} & \textbf{0.0002 } \\
2 & Ego \& Alter both Whites - (Ego Non-White - Alter White) & 1.203 & 0.445 & 2.702 & 0.035 \\ 
3 & Ego \& Alter both Whites - (Both Ego and Alter Non-Whites) & -0.669 & 0.273 & -2.453 & 0.067 \\ 
4 & (Ego White - Alter Non-White) - (Ego Non-White - Alter White) & -0.151 & 0.512 & -0.295 & 0.991 \\ 
\textbf{5} & \textbf{(Ego White - Alter Non-White) - (Both Ego and Alter Non-Whites)} & \textbf{-2.023} & \textbf{0.373} & \textbf{-5.429} & \textbf{0.00000 } \\
\textbf{6} & \textbf{(Ego Non-White - Alter White) - (Both Ego and Alter Non-Whites)} & \textbf{-1.871} & \textbf{0.478} & \textbf{-3.918} & \textbf{0.001 } \\
\hline \\[-2.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & ego younger than alter - ego same age as alter & -0.241 & 0.270 & -0.893 & 0.645 \\ 
2 & ego younger than alter - ego older than alter & -0.176 & 0.293 & -0.600 & 0.820 \\ 
3 & ego same age as alter - ego older than alter & 0.065 & 0.261 & 0.251 & 0.966 \\ 
\hline \\[-2.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Alter under 18 years old Facebook- Alter over 18 years old Facebook& 0.724 & 0.935 & 0.775 & 0.994 \\ 
\textbf{2} & \textbf{Alter under 18 years old Facebook- Alter under 18 years old Instagram} & \textbf{-6.907} & \textbf{1.590} & \textbf{-4.345} & \textbf{0.0004 } \\
3 & Alter under 18 years old Facebook- Alter over 18 years old Instagram & -2.497 & 0.966 & -2.585 & 0.161 \\ 
4 & Alter under 18 years old Facebook- Alter under 18 years old LinkedIn & -1.105 & 2.576 & -0.429 & 1.000 \\ 
5 & Alter under 18 years old Facebook- Alter over 18 years old LinkedIn & -0.483 & 0.966 & -0.500 & 1.000 \\ 
6 & Alter under 18 years old Facebook- Alter under 18 years old X & -3.539 & 1.561 & -2.266 & 0.312 \\ 
7 & Alter under 18 years old Facebook- Alter over 18 years old X & -0.162 & 0.943 & -0.172 & 1.000 \\ 
\textbf{8} & \textbf{Alter over 18 years old Facebook- Alter under 18 years old Instagram} & \textbf{-7.632} & \textbf{1.306} & \textbf{-5.842} & \textbf{0.00000 } \\
\textbf{9} & \textbf{Alter over 18 years old Facebook- Alter over 18 years old Instagram} & \textbf{-3.221} & \textbf{0.336} & \textbf{-9.597} & \textbf{0 } \\
10 & Alter over 18 years old Facebook- Alter under 18 years old LinkedIn & -1.829 & 2.412 & -0.759 & 0.995 \\ 
\textbf{11} & \textbf{Alter over 18 years old Facebook- Alter over 18 years old LinkedIn} & \textbf{-1.208} & \textbf{0.335} & \textbf{-3.608} & \textbf{0.007 } \\
12 & Alter over 18 years old Facebook- Alter under 18 years old X & -4.263 & 1.272 & -3.352 & 0.018 \\ 
13 & Alter over 18 years old Facebook- Alter over 18 years old X & -0.887 & 0.264 & -3.355 & 0.018 \\ 
14 & Alter under 18 years old Instagram - Alter over 18 years old Instagram & 4.411 & 1.329 & 3.319 & 0.020 \\ 
15 & Alter under 18 years old Instagram - Alter under 18 years old LinkedIn & 5.802 & 2.733 & 2.123 & 0.400 \\ 
\textbf{16} & \textbf{Alter under 18 years old Instagram - Alter over 18 years old LinkedIn} & \textbf{6.424} & \textbf{1.329} & \textbf{4.835} & \textbf{0.00004 } \\
17 & Alter under 18 years old Instagram - Alter under 18 years old X & 3.369 & 1.809 & 1.862 & 0.577 \\ 
\textbf{18} & \textbf{Alter under 18 years old Instagram - Alter over 18 years old X} & \textbf{6.745} & \textbf{1.313} & \textbf{5.138} & \textbf{0.00001 } \\
19 & Alter over 18 years old Instagram - Alter under 18 years old LinkedIn & 1.392 & 2.424 & 0.574 & 0.999 \\ 
\textbf{20} & \textbf{Alter over 18 years old Instagram - Alter over 18 years old LinkedIn} & \textbf{2.014} & \textbf{0.414} & \textbf{4.861} & \textbf{0.00003 } \\
21 & Alter over 18 years old Instagram - Alter under 18 years old X & -1.042 & 1.295 & -0.805 & 0.993 \\ 
\textbf{22} & \textbf{Alter over 18 years old Instagram - Alter over 18 years old X} & \textbf{2.335} & \textbf{0.360} & \textbf{6.488} & \textbf{0 } \\
23 & Alter under 18 years old LinkedIn - Alter over 18 years old LinkedIn & 0.622 & 2.424 & 0.257 & 1.000 \\ 
24 & Alter under 18 years old LinkedIn - Alter under 18 years old X & -2.434 & 2.717 & -0.896 & 0.987 \\ 
25 & Alter under 18 years old LinkedIn - Alter over 18 years old X & 0.943 & 2.415 & 0.390 & 1.000 \\ 
26 & Alter over 18 years old LinkedIn - Alter under 18 years old X & -3.056 & 1.295 & -2.360 & 0.261 \\ 
27 & Alter over 18 years old LinkedIn - Alter over 18 years old X & 0.321 & 0.359 & 0.894 & 0.987 \\ 
28 & Alter under 18 years old X - Alter over 18 years old X & 3.377 & 1.279 & 2.641 & 0.141 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Under 18 years old - (18-24 years old) & 1.644 & 0.669 & 2.459 & 0.137 \\ 
\textbf{2} & \textbf{Under 18 years old - (25-34 years old)} & \textbf{2.214} & \textbf{0.653} & \textbf{3.393} & \textbf{0.009 } \\
\textbf{3} & \textbf{Under 18 years old - (35-44 years old)} & \textbf{2.353} & \textbf{0.664} & \textbf{3.545} & \textbf{0.005 } \\
\textbf{4} & \textbf{Under 18 years old - (45-54 years old)} & \textbf{3.135} & \textbf{0.705} & \textbf{4.445} & \textbf{0.0001 } \\
5 & Under 18 years old - 55 years or older & 1.466 & 0.724 & 2.025 & 0.328 \\ 
6 & (18-24 years old) - (25-34 years old) & 0.570 & 0.308 & 1.854 & 0.431 \\ 
7 & (18-24 years old) - (35-44 years old) & 0.710 & 0.331 & 2.144 & 0.265 \\ 
\textbf{8} & \textbf{(18-24 years old) - (45-54 years old)} & \textbf{1.491} & \textbf{0.408} & \textbf{3.658} & \textbf{0.003 } \\
9 & (18-24 years old) - 55 years or older & -0.178 & 0.440 & -0.404 & 0.999 \\ 
10 & (25-34 years old) - (35-44 years old) & 0.139 & 0.297 & 0.468 & 0.997 \\ 
11 & (25-34 years old) - (45-54 years old) & 0.921 & 0.381 & 2.418 & 0.150 \\ 
12 & (25-34 years old) - 55 years or older & -0.748 & 0.415 & -1.803 & 0.463 \\ 
13 & (35-44 years old) - (45-54 years old) & 0.781 & 0.400 & 1.954 & 0.369 \\ 
14 & (35-44 years old) - 55 years or older & -0.887 & 0.432 & -2.052 & 0.313 \\ 
\textbf{15} & \textbf{(45-54 years old) - 55 years or older} & \textbf{-1.669} & \textbf{0.493} & \textbf{-3.381} & \textbf{0.009 } \\
\hline \\[-1.8ex] 
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-test & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{9.598} & \textbf{1.684} & \textbf{5.701} & \textbf{0.00000 } \\
\textbf{2} & \textbf{Facebook - LinkedIn} & \textbf{14.007} & \textbf{1.738} & \textbf{8.061} & \textbf{0 } \\
\textbf{3} & \textbf{Facebook - X} & \textbf{22.500} & \textbf{1.730} & \textbf{13.005} & \textbf{0 } \\
4 & Instagram - LinkedIn & 4.409 & 1.735 & 2.541 & 0.054 \\ 
\textbf{5} & \textbf{Instagram - X} & \textbf{12.901} & \textbf{1.727} & \textbf{7.470} & \textbf{0 } \\
\textbf{6} & \textbf{LinkedIn - X} & \textbf{8.493} & \textbf{1.780} & \textbf{4.772} & \textbf{0.00001 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & -4.637 & 3.175 & -1.460 & 0.144 \\ 
\textbf{2} & \textbf{Facebook} - \textbf{LinkedIn}  & \textbf{10.960} & \textbf{2.945} & \textbf{3.721} & \textbf{0.0002 } \\
\textbf{3} & \textbf{Facebook} - \textbf{X}  & \textbf{10.877} & \textbf{3.121} & \textbf{3.485} & \textbf{0.0005 } \\
\textbf{4} & \textbf{Instagram} - \textbf{LinkedIn}  & \textbf{15.597} & \textbf{3.001} & \textbf{5.197} & \textbf{0.00000 } \\
\textbf{5} & \textbf{Instagram} - \textbf{X}   & \textbf{15.513} & \textbf{3.174} & \textbf{4.888} & \textbf{0.00000 } \\
6 & LinkedIn - X  & 0.083 & 2.943 & 0.028 & 0.977 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast  & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & -7.815 & 3.367 & -2.321 & 0.020 \\ 
\textbf{2} & \textbf{Facebook} - \textbf{LinkedIn} & \textbf{8.427} & \textbf{3.161} & \textbf{2.666} & \textbf{0.008 } \\
3 & Facebook - X & 6.417 & 3.593 & 1.786 & 0.074 \\ 
\textbf{4} & \textbf{Instagram} - \textbf{LinkedIn} & \textbf{16.243} & \textbf{3.398} & \textbf{4.780} & \textbf{0.00000 } \\
\textbf{5} & \textbf{Instagram} - \textbf{X} & \textbf{14.232} & \textbf{3.803} & \textbf{3.743} & \textbf{0.0002 } \\
6 & LinkedIn - X & -2.010 & 3.622 & -0.555 & 0.579 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & usage & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & Less than 10 minutes per day & 11.745 & 4.519 & 2.599 & 0.046 \\ 
2 & Facebook - LinkedIn & Less than 10 minutes per day & 3.889 & 3.760 & 1.034 & 0.729 \\ 
\textbf{3} & \textbf{Facebook - X} & \textbf{Less than 10 minutes per day} & \textbf{14.676} & \textbf{4.317} & \textbf{3.399} & \textbf{0.004} \\ 
4 & Instagram - LinkedIn & Less than 10 minutes per day & -7.857 & 3.805 & -2.065 & 0.165 \\ 
5 & Instagram - X & Less than 10 minutes per day & 2.930 & 4.356 & 0.673 & 0.907 \\ 
6 & LinkedIn - X & Less than 10 minutes per day & 10.787 & 3.562 & 3.028 & 0.013 \\ 
\textbf{7} & \textbf{Facebook - Instagram} & \textbf{10–30 minutes per day} & \textbf{13.881} & \textbf{3.962} & \textbf{3.503} & \textbf{0.003} \\ 
8 & Facebook - LinkedIn & 10–30 minutes per day & 12.528 & 5.016 & 2.497 & 0.060 \\ 
\textbf{9} & \textbf{Facebook - X} & \textbf{10–30 minutes per day} & \textbf{29.675} & \textbf{4.196} & \textbf{7.073} & \textbf{0} \\ 
10 & Instagram - LinkedIn & 10–30 minutes per day & -1.353 & 5.000 & -0.271 & 0.993 \\ 
\textbf{11} & \textbf{Instagram - X} & \textbf{10–30 minutes per day} & \textbf{15.795} & \textbf{4.176} & \textbf{3.782} & \textbf{0.001} \\ 
\textbf{12} & \textbf{LinkedIn - X} & \textbf{10–30 minutes per day} & \textbf{17.148} & \textbf{5.187} & \textbf{3.306} & \textbf{0.005} \\ 
13 & Facebook - Instagram & 31–60 minutes per day & 9.442 & 3.098 & 3.048 & 0.012 \\ 
14 & Facebook - LinkedIn & 31–60 minutes per day & 4.052 & 3.103 & 1.306 & 0.559 \\ 
\textbf{15} & \textbf{Facebook - X} & \textbf{31–60 minutes per day} & \textbf{23.367} & \textbf{3.176} & \textbf{7.359} & \textbf{0} \\ 
16 & Instagram - LinkedIn & 31–60 minutes per day & -5.390 & 2.968 & -1.816 & 0.266 \\ 
\textbf{17} & \textbf{Instagram - X} & \textbf{31–60 minutes per day} & \textbf{13.925} & \textbf{3.044} & \textbf{4.574} & \textbf{0.00003} \\ 
\textbf{18} & \textbf{LinkedIn - X} & \textbf{31–60 minutes per day} & \textbf{19.315} & \textbf{3.049} & \textbf{6.334} & \textbf{0} \\ 
19 & Facebook - Instagram & 1–2 hours per day & 12.850 & 5.486 & 2.342 & 0.089 \\ 
20 & Facebook - LinkedIn & 1–2 hours per day & 16.183 & 8.339 & 1.941 & 0.211 \\ 
\textbf{21} & \textbf{Facebook - X} & \textbf{1–2 hours per day} & \textbf{22.021} & \textbf{5.708} & \textbf{3.858} & \textbf{0.001} \\ 
22 & Instagram - LinkedIn & 1–2 hours per day & 3.333 & 8.586 & 0.388 & 0.980 \\ 
23 & Instagram - X & 1–2 hours per day & 9.171 & 6.064 & 1.513 & 0.430 \\ 
24 & LinkedIn - X & 1–2 hours per day & 5.838 & 8.729 & 0.669 & 0.909 \\ 
25 & Facebook - Instagram & 2–3 hours per day & 4.854 & 3.629 & 1.338 & 0.539 \\ 
26 & Facebook - LinkedIn & 2–3 hours per day & 1.542 & 4.217 & 0.366 & 0.983 \\ 
\textbf{27} & \textbf{Facebook - X} & \textbf{2–3 hours per day} & \textbf{12.592} & \textbf{3.681} & \textbf{3.421} & \textbf{0.004} \\ 
28 & Instagram - LinkedIn & 2–3 hours per day & -3.312 & 4.174 & -0.793 & 0.857 \\ 
29 & Instagram - X & 2–3 hours per day & 7.738 & 3.632 & 2.130 & 0.144 \\ 
30 & LinkedIn - X & 2–3 hours per day & 11.049 & 4.220 & 2.618 & 0.044 \\ 
31 & Facebook - Instagram & More than 3 hours per day & -3.049 & 5.197 & -0.587 & 0.936 \\ 
\textbf{32} & \textbf{Facebook - LinkedIn} & \textbf{More than 3 hours per day} & \textbf{34.246} & \textbf{10.056} & \textbf{3.406} & \textbf{0.004} \\ 
33 & Facebook - X & More than 3 hours per day & 14.033 & 6.294 & 2.230 & 0.115 \\ 
\textbf{34} & \textbf{Instagram - LinkedIn} & \textbf{More than 3 hours per day} & \textbf{37.295} & \textbf{10.225} & \textbf{3.647} & \textbf{0.002} \\ 
35 & Instagram - X & More than 3 hours per day & 17.082 & 6.561 & 2.604 & 0.046 \\ 
36 & LinkedIn - X & More than 3 hours per day & -20.214 & 10.824 & -1.867 & 0.242 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & platform & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Less than 10 minutes per day - 10–30 minutes per day} & \textbf{Facebook} & \textbf{-34.148} & \textbf{4.240} & \textbf{-8.054} & \textbf{0 } \\
\textbf{2} & \textbf{Less than 10 minutes per day - 31–60 minutes per day} & \textbf{Facebook} & \textbf{-13.902} & \textbf{3.905} & \textbf{-3.560} & \textbf{0.005 } \\
\textbf{3} & \textbf{Less than 10 minutes per day - 1–2 hours per day} & \textbf{Facebook} & \textbf{-30.799} & \textbf{4.796} & \textbf{-6.422} & \textbf{0 } \\
\textbf{4} & \textbf{Less than 10 minutes per day - 2–3 hours per day} & \textbf{Facebook} & \textbf{-16.677} & \textbf{4.099} & \textbf{-4.068} & \textbf{0.001 } \\
\textbf{5} & \textbf{Less than 10 minutes per day - More than 3 hours per day} & \textbf{Facebook} & \textbf{-36.230} & \textbf{4.672} & \textbf{-7.754} & \textbf{0 } \\
\textbf{6} & \textbf{10–30 minutes per day - 31–60 minutes per day} & \textbf{Facebook} & \textbf{20.246} & \textbf{3.625} & \textbf{5.586} & \textbf{0.00000 } \\
7 & 10–30 minutes per day - 1–2 hours per day & Facebook & 3.350 & 4.570 & 0.733 & 0.978 \\ 
\textbf{8} & \textbf{10–30 minutes per day - 2–3 hours per day} & \textbf{Facebook} & \textbf{17.471} & \textbf{3.833} & \textbf{4.558} & \textbf{0.0001 } \\
9 & 10–30 minutes per day - More than 3 hours per day & Facebook & -2.082 & 4.441 & -0.469 & 0.997 \\ 
\textbf{10} & \textbf{31–60 minutes per day - 1–2 hours per day} & \textbf{Facebook} & \textbf{-16.896} & \textbf{4.262} & \textbf{-3.965} & \textbf{0.001 } \\
11 & 31–60 minutes per day - 2–3 hours per day & Facebook & -2.775 & 3.460 & -0.802 & 0.967 \\ 
\textbf{12} & \textbf{31–60 minutes per day - More than 3 hours per day} & \textbf{Facebook} & \textbf{-22.328} & \textbf{4.122} & \textbf{-5.416} & \textbf{0.00000 } \\
13 & 1–2 hours per day - 2–3 hours per day & Facebook & 14.121 & 4.441 & 3.180 & 0.018 \\ 
14 & 1–2 hours per day - More than 3 hours per day & Facebook & -5.431 & 4.974 & -1.092 & 0.885 \\ 
\textbf{15} & \textbf{2–3 hours per day - More than 3 hours per day} & \textbf{Facebook} & \textbf{-19.553} & \textbf{4.307} & \textbf{-4.540} & \textbf{0.0001 } \\
\textbf{16} & \textbf{Less than 10 minutes per day - 10–30 minutes per day} & \textbf{Instagram} & \textbf{-32.013} & \textbf{4.260} & \textbf{-7.514} & \textbf{0 } \\
\textbf{17} & \textbf{Less than 10 minutes per day - 31–60 minutes per day} & \textbf{Instagram} & \textbf{-16.206} & \textbf{3.844} & \textbf{-4.216} & \textbf{0.0004 } \\
\textbf{18} & \textbf{Less than 10 minutes per day - 1–2 hours per day} & \textbf{Instagram} & \textbf{-29.694} & \textbf{5.246} & \textbf{-5.660} & \textbf{0.00000 } \\
\textbf{19} & \textbf{Less than 10 minutes per day - 2–3 hours per day} & \textbf{Instagram} & \textbf{-23.568} & \textbf{4.097} & \textbf{-5.752} & \textbf{0.00000 } \\
\textbf{20} & \textbf{Less than 10 minutes per day - More than 3 hours per day} & \textbf{Instagram} & \textbf{-51.025} & \textbf{5.060} & \textbf{-10.084} & \textbf{0 } \\
\textbf{21} & \textbf{10–30 minutes per day - 31–60 minutes per day} & \textbf{Instagram} & \textbf{15.807} & \textbf{3.487} & \textbf{4.533} & \textbf{0.0001 } \\
22 & 10–30 minutes per day - 1–2 hours per day & Instagram & 2.319 & 4.991 & 0.465 & 0.997 \\ 
23 & 10–30 minutes per day - 2–3 hours per day & Instagram & 8.445 & 3.765 & 2.243 & 0.218 \\ 
\textbf{24} & \textbf{10–30 minutes per day - More than 3 hours per day} & \textbf{Instagram} & \textbf{-19.012} & \textbf{4.795} & \textbf{-3.965} & \textbf{0.001 } \\
25 & 31–60 minutes per day - 1–2 hours per day & Instagram & -13.489 & 4.641 & -2.907 & 0.043 \\ 
26 & 31–60 minutes per day - 2–3 hours per day & Instagram & -7.363 & 3.286 & -2.241 & 0.219 \\ 
\textbf{27} & \textbf{31–60 minutes per day - More than 3 hours per day} & \textbf{Instagram} & \textbf{-34.819} & \textbf{4.429} & \textbf{-7.862} & \textbf{0 } \\
28 & 1–2 hours per day - 2–3 hours per day & Instagram & 6.126 & 4.853 & 1.262 & 0.806 \\ 
\textbf{29} & \textbf{1–2 hours per day - More than 3 hours per day} & \textbf{Instagram} & \textbf{-21.330} & \textbf{5.689} & \textbf{-3.749} & \textbf{0.002 } \\
\textbf{30} & \textbf{2–3 hours per day - More than 3 hours per day} & \textbf{Instagram} & \textbf{-27.456} & \textbf{4.651} & \textbf{-5.904} & \textbf{0.00000 } \\
\textbf{31} & \textbf{Less than 10 minutes per day - 10–30 minutes per day} & \textbf{LinkedIn} & \textbf{-25.509} & \textbf{4.618} & \textbf{-5.524} & \textbf{0.00000 } \\
\textbf{32} & \textbf{Less than 10 minutes per day - 31–60 minutes per day} & \textbf{LinkedIn} & \textbf{-13.739} & \textbf{2.918} & \textbf{-4.708} & \textbf{0.00004 } \\
33 & Less than 10 minutes per day - 1–2 hours per day & LinkedIn & -18.504 & 7.789 & -2.376 & 0.165 \\ 
\textbf{34} & \textbf{Less than 10 minutes per day - 2–3 hours per day} & \textbf{LinkedIn} & \textbf{-19.024} & \textbf{3.888} & \textbf{-4.893} & \textbf{0.00001 } \\
35 & Less than 10 minutes per day - More than 3 hours per day & LinkedIn & -5.873 & 9.666 & -0.608 & 0.991 \\ 
36 & 10–30 minutes per day - 31–60 minutes per day & LinkedIn & 11.771 & 4.653 & 2.530 & 0.116 \\ 
37 & 10–30 minutes per day - 1–2 hours per day & LinkedIn & 7.005 & 8.591 & 0.815 & 0.965 \\ 
38 & 10–30 minutes per day - 2–3 hours per day & LinkedIn & 6.486 & 5.315 & 1.220 & 0.827 \\ 
39 & 10–30 minutes per day - More than 3 hours per day & LinkedIn & 19.637 & 10.323 & 1.902 & 0.401 \\ 
40 & 31–60 minutes per day - 1–2 hours per day & LinkedIn & -4.766 & 7.810 & -0.610 & 0.990 \\ 
41 & 31–60 minutes per day - 2–3 hours per day & LinkedIn & -5.285 & 3.930 & -1.345 & 0.760 \\ 
42 & 31–60 minutes per day - More than 3 hours per day & LinkedIn & 7.866 & 9.683 & 0.812 & 0.965 \\ 
43 & 1–2 hours per day - 2–3 hours per day & LinkedIn & -0.519 & 8.222 & -0.063 & 1.000 \\ 
44 & 1–2 hours per day - More than 3 hours per day & LinkedIn & 12.632 & 12.079 & 1.046 & 0.902 \\ 
45 & 2–3 hours per day - More than 3 hours per day & LinkedIn & 13.151 & 10.018 & 1.313 & 0.778 \\ 
\textbf{46} & \textbf{Less than 10 minutes per day - 10–30 minutes per day} & \textbf{X} & \textbf{-19.149} & \textbf{4.274} & \textbf{-4.480} & \textbf{0.0001 } \\
47 & Less than 10 minutes per day - 31–60 minutes per day & X & -5.211 & 3.670 & -1.420 & 0.715 \\ 
\textbf{48} & \textbf{Less than 10 minutes per day - 1–2 hours per day} & \textbf{X} & \textbf{-23.453} & \textbf{5.312} & \textbf{-4.415} & \textbf{0.0001 } \\
\textbf{49} & \textbf{Less than 10 minutes per day - 2–3 hours per day} & \textbf{X} & \textbf{-18.761} & \textbf{3.922} & \textbf{-4.783} & \textbf{0.00003 } \\
\textbf{50} & \textbf{Less than 10 minutes per day - More than 3 hours per day} & \textbf{X} & \textbf{-36.873} & \textbf{6.035} & \textbf{-6.110} & \textbf{0.00000 } \\
\textbf{51} & \textbf{10–30 minutes per day - 31–60 minutes per day} & \textbf{X} & \textbf{13.938} & \textbf{3.814} & \textbf{3.654} & \textbf{0.004 } \\
52 & 10–30 minutes per day - 1–2 hours per day & X & -4.304 & 5.412 & -0.795 & 0.968 \\ 
53 & 10–30 minutes per day - 2–3 hours per day & X & 0.388 & 4.057 & 0.096 & 1.000 \\ 
54 & 10–30 minutes per day - More than 3 hours per day & X & -17.724 & 6.123 & -2.895 & 0.044 \\ 
\textbf{55} & \textbf{31–60 minutes per day - 1–2 hours per day} & \textbf{X} & \textbf{-18.242} & \textbf{4.950} & \textbf{-3.686} & \textbf{0.003 } \\
\textbf{56} & \textbf{31–60 minutes per day - 2–3 hours per day} & \textbf{X} & \textbf{-13.550} & \textbf{3.416} & \textbf{-3.967} & \textbf{0.001 } \\
\textbf{57} & \textbf{31–60 minutes per day - More than 3 hours per day} & \textbf{X} & \textbf{-31.662} & \textbf{5.719} & \textbf{-5.537} & \textbf{0.00000 } \\
58 & 1–2 hours per day - 2–3 hours per day & X & 4.692 & 5.139 & 0.913 & 0.943 \\ 
59 & 1–2 hours per day - More than 3 hours per day & X & -13.420 & 6.888 & -1.948 & 0.373 \\ 
60 & 2–3 hours per day - More than 3 hours per day & X & -18.112 & 5.883 & -3.079 & 0.025 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & political & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & Extremely liberal & 6.435 & 5.423 & 1.187 & 0.635 \\ 
2 & Facebook - LinkedIn & Extremely liberal & 10.433 & 5.410 & 1.929 & 0.216 \\ 
\textbf{3} & \textbf{Facebook - X} & \textbf{Extremely liberal} & \textbf{20.973} & \textbf{5.552} & \textbf{3.777} & \textbf{0.001} \\ 
4 & Instagram - LinkedIn & Extremely liberal & 3.998 & 5.632 & 0.710 & 0.893 \\ 
5 & Instagram - X & Extremely liberal & 14.538 & 5.769 & 2.520 & 0.057 \\ 
6 & LinkedIn - X & Extremely liberal & 10.540 & 5.756 & 1.831 & 0.259 \\ 
\textbf{7} & \textbf{Facebook - Instagram} & \textbf{Liberal} & \textbf{15.621} & \textbf{4.806} & \textbf{3.250} & \textbf{0.006} \\ 
\textbf{8} & \textbf{Facebook - LinkedIn} & \textbf{Liberal} & \textbf{19.333} & \textbf{4.798} & \textbf{4.029} & \textbf{0.0003} \\ 
\textbf{9} & \textbf{Facebook - X} & \textbf{Liberal} & \textbf{22.035} & \textbf{4.751} & \textbf{4.638} & \textbf{0.00002} \\ 
10 & Instagram - LinkedIn & Liberal & 3.713 & 4.834 & 0.768 & 0.869 \\ 
11 & Instagram - X & Liberal & 6.414 & 4.787 & 1.340 & 0.537 \\ 
12 & LinkedIn - X & Liberal & 2.702 & 4.779 & 0.565 & 0.942 \\ 
13 & Facebook - Instagram & Slightly liberal & 16.459 & 6.566 & 2.507 & 0.059 \\ 
14 & Facebook - LinkedIn & Slightly liberal & 19.371 & 7.059 & 2.744 & 0.031 \\ 
15 & Facebook - X & Slightly liberal & 12.827 & 6.392 & 2.007 & 0.186 \\ 
16 & Instagram - LinkedIn & Slightly liberal & 2.913 & 7.512 & 0.388 & 0.980 \\ 
17 & Instagram - X & Slightly liberal & -3.631 & 6.889 & -0.527 & 0.953 \\ 
18 & LinkedIn - X & Slightly liberal & -6.544 & 7.361 & -0.889 & 0.811 \\ 
19 & Facebook - Instagram & Moderate & 5.993 & 4.341 & 1.381 & 0.512 \\ 
20 & Facebook - LinkedIn & Moderate & 7.063 & 4.485 & 1.575 & 0.393 \\ 
\textbf{21} & \textbf{Facebook - X} & \textbf{Moderate} & \textbf{20.380} & \textbf{4.436} & \textbf{4.595} & \textbf{0.00003} \\ 
22 & Instagram - LinkedIn & Moderate & 1.069 & 4.210 & 0.254 & 0.994 \\ 
\textbf{23} & \textbf{Instagram - X} & \textbf{Moderate} & \textbf{14.387} & \textbf{4.157} & \textbf{3.461} & 0.003 \\ 
24 & LinkedIn - X & Moderate & 13.317 & 4.307 & 3.092 & 0.011 \\ 
\textbf{25} & \textbf{Facebook - Instagram} & \textbf{Slightly conservative} & \textbf{10.609} & \textbf{2.715} & \textbf{3.908} & \textbf{0.001} \\ 
\textbf{26} & \textbf{Facebook - LinkedIn} & \textbf{Slightly conservative} & \textbf{15.351} & \textbf{2.873} & \textbf{5.343} & \textbf{0.00000} \\ 
\textbf{27} & \textbf{Facebook - X} & \textbf{Slightly conservative} & \textbf{24.598} & \textbf{2.872} & \textbf{8.564} & \textbf{0} \\ 
28 & Instagram - LinkedIn & Slightly conservative & 4.743 & 2.881 & 1.646 & 0.353 \\ 
\textbf{29} & \textbf{Instagram - X} & \textbf{Slightly conservative} & \textbf{13.990} & \textbf{2.880} & \textbf{4.857} & \textbf{0.00001} \\ 
30 & LinkedIn - X & Slightly conservative & 9.247 & 3.030 & 3.052 & 0.012 \\ 
31 & Facebook - Instagram & Conservative & 2.518 & 5.540 & 0.455 & 0.969 \\ 
32 & Facebook - LinkedIn & Conservative & 12.376 & 5.546 & 2.231 & 0.115 \\ 
\textbf{33} & \textbf{Facebook - X} & \textbf{Conservative} & \textbf{22.350} & \textbf{5.634} & \textbf{3.967} & \textbf{0.0004} \\ 
34 & Instagram - LinkedIn & Conservative & 9.858 & 5.613 & 1.756 & 0.295 \\ 
\textbf{35} & \textbf{Instagram - X} & \textbf{Conservative} & \textbf{19.832} & \textbf{5.699} & \textbf{3.480} & \textbf{0.003} \\ 
36 & LinkedIn - X & Conservative & 9.974 & 5.706 & 1.748 & 0.299 \\ 
37 & Facebook - Instagram & Extremely conservative & 6.791 & 5.790 & 1.173 & 0.644 \\ 
38 & Facebook - LinkedIn & Extremely conservative & 10.596 & 5.922 & 1.789 & 0.279 \\ 
\textbf{39} & \textbf{Facebook - X} & \textbf{Extremely conservative} & \textbf{24.336} & \textbf{5.956} & \textbf{4.086} & \textbf{0.0003} \\ 
40 & Instagram - LinkedIn & Extremely conservative & 3.805 & 5.613 & 0.678 & 0.905 \\ 
41 & Instagram - X & Extremely conservative & 17.546 & 5.649 & 3.106 & 0.010 \\ 
42 & LinkedIn - X & Extremely conservative & 13.740 & 5.785 & 2.375 & 0.082 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & platform & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Extremely liberal - Liberal & Facebook & $$-$9.152$ & $4.986$ & $$-$1.836$ & $0.524$ \\ 
2 & Extremely liberal - Slightly liberal & Facebook & $$-$9.952$ & $5.633$ & $$-$1.767$ & $0.571$ \\ 
3 & Extremely liberal - Moderate & Facebook & $$-$1.209$ & $4.909$ & $$-$0.246$ & $1.000$ \\ 
4 & Extremely liberal - Slightly conservative & Facebook & $$-$9.754$ & $4.140$ & $$-$2.356$ & $0.218$ \\ 
5 & Extremely liberal - Conservative & Facebook & $1.278$ & $5.334$ & $0.240$ & $1.000$ \\ 
6 & Extremely liberal - Extremely conservative & Facebook & $1.474$ & $5.659$ & $0.261$ & $1.000$ \\ 
7 & Liberal - Slightly liberal & Facebook & $$-$0.799$ & $5.443$ & $$-$0.147$ & $1.000$ \\ 
8 & Liberal - Moderate & Facebook & $7.944$ & $4.690$ & $1.694$ & $0.620$ \\ 
9 & Liberal - Slightly conservative & Facebook & $$-$0.601$ & $3.878$ & $$-$0.155$ & $1.000$ \\ 
10 & Liberal - Conservative & Facebook & $10.430$ & $5.134$ & $2.032$ & $0.395$ \\ 
11 & Liberal - Extremely conservative & Facebook & $10.627$ & $5.470$ & $1.943$ & $0.452$ \\ 
12 & Slightly liberal - Moderate & Facebook & $8.743$ & $5.373$ & $1.627$ & $0.665$ \\ 
13 & Slightly liberal - Slightly conservative & Facebook & $0.198$ & $4.681$ & $0.042$ & $1$ \\ 
14 & Slightly liberal - Conservative & Facebook & $11.229$ & $5.764$ & $1.948$ & $0.448$ \\ 
15 & Slightly liberal - Extremely conservative & Facebook & $11.426$ & $6.066$ & $1.884$ & $0.491$ \\ 
16 & Moderate - Slightly conservative & Facebook & $$-$8.545$ & $3.779$ & $$-$2.261$ & $0.263$ \\ 
17 & Moderate - Conservative & Facebook & $2.486$ & $5.059$ & $0.491$ & $0.999$ \\ 
18 & Moderate - Extremely conservative & Facebook & $2.683$ & $5.400$ & $0.497$ & $0.999$ \\ 
19 & Slightly conservative - Conservative & Facebook & $11.031$ & $4.317$ & $2.555$ & $0.140$ \\ 
20 & Slightly conservative - Extremely conservative & Facebook & $11.228$ & $4.712$ & $2.383$ & $0.206$ \\ 
21 & Conservative - Extremely conservative & Facebook & $0.196$ & $5.790$ & $0.034$ & $1$ \\ 
22 & Extremely liberal - Liberal & Instagram & $0.033$ & $5.258$ & $0.006$ & $1$ \\ 
23 & Extremely liberal - Slightly liberal & Instagram & $0.072$ & $6.386$ & $0.011$ & $1$ \\ 
24 & Extremely liberal - Moderate & Instagram & $$-$1.651$ & $4.915$ & $$-$0.336$ & $1.000$ \\ 
25 & Extremely liberal - Slightly conservative & Instagram & $$-$5.580$ & $4.432$ & $$-$1.259$ & $0.870$ \\ 
26 & Extremely liberal - Conservative & Instagram & $$-$2.640$ & $5.625$ & $$-$0.469$ & $0.999$ \\ 
27 & Extremely liberal - Extremely conservative & Instagram & $1.830$ & $5.559$ & $0.329$ & $1.000$ \\ 
28 & Liberal - Slightly liberal & Instagram & $0.039$ & $6.048$ & $0.006$ & $1$ \\ 
29 & Liberal - Moderate & Instagram & $$-$1.683$ & $4.466$ & $$-$0.377$ & $1.000$ \\ 
30 & Liberal - Slightly conservative & Instagram & $$-$5.613$ & $3.928$ & $$-$1.429$ & $0.786$ \\ 
31 & Liberal - Conservative & Instagram & $$-$2.672$ & $5.238$ & $$-$0.510$ & $0.999$ \\ 
32 & Liberal - Extremely conservative & Instagram & $1.797$ & $5.167$ & $0.348$ & $1.000$ \\ 
33 & Slightly liberal - Moderate & Instagram & $$-$1.723$ & $5.752$ & $$-$0.299$ & $1.000$ \\ 
34 & Slightly liberal - Slightly conservative & Instagram & $$-$5.652$ & $5.344$ & $$-$1.058$ & $0.940$ \\ 
35 & Slightly liberal - Conservative & Instagram & $$-$2.712$ & $6.369$ & $$-$0.426$ & $1.000$ \\ 
36 & Slightly liberal - Extremely conservative & Instagram & $1.758$ & $6.311$ & $0.278$ & $1.000$ \\ 
37 & Moderate - Slightly conservative & Instagram & $$-$3.930$ & $3.455$ & $$-$1.137$ & $0.917$ \\ 
38 & Moderate - Conservative & Instagram & $$-$0.989$ & $4.893$ & $$-$0.202$ & $1.000$ \\ 
39 & Moderate - Extremely conservative & Instagram & $3.480$ & $4.817$ & $0.722$ & $0.991$ \\ 
40 & Slightly conservative - Conservative & Instagram & $2.941$ & $4.407$ & $0.667$ & $0.994$ \\ 
41 & Slightly conservative - Extremely conservative & Instagram & $7.410$ & $4.323$ & $1.714$ & $0.606$ \\ 
42 & Conservative - Extremely conservative & Instagram & $4.469$ & $5.540$ & $0.807$ & $0.984$ \\ 
43 & Extremely liberal - Liberal & LinkedIn & $$-$0.253$ & $5.237$ & $$-$0.048$ & $1$ \\ 
44 & Extremely liberal - Slightly liberal & LinkedIn & $$-$1.014$ & $6.882$ & $$-$0.147$ & $1.000$ \\ 
45 & Extremely liberal - Moderate & LinkedIn & $$-$4.579$ & $5.028$ & $$-$0.911$ & $0.971$ \\ 
46 & Extremely liberal - Slightly conservative & LinkedIn & $$-$4.836$ & $4.514$ & $$-$1.071$ & $0.937$ \\ 
47 & Extremely liberal - Conservative & LinkedIn & $3.221$ & $5.619$ & $0.573$ & $0.998$ \\ 
48 & Extremely liberal - Extremely conservative & LinkedIn & $1.637$ & $5.685$ & $0.288$ & $1.000$ \\ 
49 & Liberal - Slightly liberal & LinkedIn & $$-$0.761$ & $6.574$ & $$-$0.116$ & $1.000$ \\ 
50 & Liberal - Moderate & LinkedIn & $$-$4.327$ & $4.598$ & $$-$0.941$ & $0.966$ \\ 
51 & Liberal - Slightly conservative & LinkedIn & $$-$4.583$ & $4.029$ & $$-$1.137$ & $0.917$ \\ 
52 & Liberal - Conservative & LinkedIn & $3.473$ & $5.237$ & $0.663$ & $0.995$ \\ 
53 & Liberal - Extremely conservative & LinkedIn & $1.889$ & $5.308$ & $0.356$ & $1.000$ \\ 
54 & Slightly liberal - Moderate & LinkedIn & $$-$3.566$ & $6.409$ & $$-$0.556$ & $0.998$ \\ 
55 & Slightly liberal - Slightly conservative & LinkedIn & $$-$3.822$ & $6.014$ & $$-$0.636$ & $0.996$ \\ 
56 & Slightly liberal - Conservative & LinkedIn & $4.234$ & $6.882$ & $0.615$ & $0.996$ \\ 
57 & Slightly liberal - Extremely conservative & LinkedIn & $2.650$ & $6.936$ & $0.382$ & $1.000$ \\ 
58 & Moderate - Slightly conservative & LinkedIn & $$-$0.256$ & $3.754$ & $$-$0.068$ & $1$ \\ 
59 & Moderate - Conservative & LinkedIn & $7.800$ & $5.028$ & $1.551$ & $0.713$ \\ 
60 & Moderate - Extremely conservative & LinkedIn & $6.216$ & $5.102$ & $1.218$ & $0.887$ \\ 
61 & Slightly conservative - Conservative & LinkedIn & $8.056$ & $4.514$ & $1.785$ & $0.559$ \\ 
62 & Slightly conservative - Extremely conservative & LinkedIn & $6.473$ & $4.596$ & $1.408$ & $0.798$ \\ 
63 & Conservative - Extremely conservative & LinkedIn & $$-$1.584$ & $5.685$ & $$-$0.279$ & $1.000$ \\ 
64 & Extremely liberal - Liberal & X & $$-$8.091$ & $5.343$ & $$-$1.514$ & $0.736$ \\ 
65 & Extremely liberal - Slightly liberal & X & $$-$18.097$ & $6.321$ & $$-$2.863$ & $0.064$ \\ 
66 & Extremely liberal - Moderate & X & $$-$1.802$ & $5.139$ & $$-$0.351$ & $1.000$ \\ 
67 & Extremely liberal - Slightly conservative & X & $$-$6.129$ & $4.684$ & $$-$1.309$ & $0.848$ \\ 
68 & Extremely liberal - Conservative & X & $2.655$ & $5.841$ & $0.454$ & $0.999$ \\ 
69 & Extremely liberal - Extremely conservative & X & $4.837$ & $5.855$ & $0.826$ & $0.982$ \\ 
70 & Liberal - Slightly liberal & X & $$-$10.007$ & $5.814$ & $$-$1.721$ & $0.602$ \\ 
71 & Liberal - Moderate & X & $6.289$ & $4.500$ & $1.397$ & $0.803$ \\ 
72 & Liberal - Slightly conservative & X & $1.962$ & $3.973$ & $0.494$ & $0.999$ \\ 
73 & Liberal - Conservative & X & $10.745$ & $5.288$ & $2.032$ & $0.394$ \\ 
74 & Liberal - Extremely conservative & X & $12.928$ & $5.303$ & $2.438$ & $0.183$ \\ 
75 & Slightly liberal - Moderate & X & $16.295$ & $5.627$ & $2.896$ & $0.058$ \\ 
76 & Slightly liberal - Slightly conservative & X & $11.969$ & $5.215$ & $2.295$ & $0.246$ \\ 
77 & Slightly liberal - Conservative & X & $20.752$ & $6.275$ & $3.307$ & $0.016$ \\ 
\textbf{78} & \textbf{Slightly liberal - Extremely conservative} & \textbf{X} & \textbf{22.935} & \textbf{6.288} & \textbf{3.647} & \textbf{0.005} \\ 
79 & Moderate - Slightly conservative & X & $$-$4.327$ & $3.694$ & $$-$1.171$ & $0.905$ \\ 
80 & Moderate - Conservative & X & $4.457$ & $5.082$ & $0.877$ & $0.976$ \\ 
81 & Moderate - Extremely conservative & X & $6.639$ & $5.098$ & $1.302$ & $0.851$ \\ 
82 & Slightly conservative - Conservative & X & $8.783$ & $4.621$ & $1.901$ & $0.480$ \\ 
83 & Slightly conservative - Extremely conservative & X & $10.966$ & $4.639$ & $2.364$ & $0.214$ \\ 
84 & Conservative - Extremely conservative & X & $2.183$ & $5.805$ & $0.376$ & $1.000$ \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Relationship Status & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & Single, not looking for a relationship & 7.701 & 3.799 & 2.027 & 0.178 \\ 
2 & Facebook - LinkedIn & Single, not looking for a relationship & 10.237 & 3.793 & 2.699 & 0.035 \\ 
\textbf{3} & \textbf{Facebook - X} & \textbf{Single, not looking for a relationship} & \textbf{21.463} & \textbf{3.717} & \textbf{5.774} & \textbf{0.00000} \\ 
4 & Instagram - LinkedIn & Single, not looking for a relationship & 2.536 & 4.054 & 0.625 & 0.924 \\ 
\textbf{5} & \textbf{Instagram - X} & \textbf{Single, not looking for a relationship} & \textbf{13.762} & \textbf{3.983} & \textbf{3.455} & \textbf{0.003} \\ 
6 & LinkedIn - X & Single, not looking for a relationship & 11.226 & 3.978 & 2.822 & 0.025 \\ 
7 & Facebook - Instagram & Single, looking for a relationship & 7.496 & 3.804 & 1.970 & 0.199 \\ 
\textbf{8} & \textbf{Facebook - LinkedIn} & \textbf{Single, looking for a relationship} & \textbf{16.315} & \textbf{3.880} & \textbf{4.205} &\textbf{ 0.0002} \\ 
\textbf{9} & \textbf{Facebook - X} & \textbf{Single, looking for a relationship} & \textbf{19.894} & \textbf{3.852} & \textbf{5.165} & \textbf{0.00000} \\ 
10 & Instagram - LinkedIn & Single, looking for a relationship & 8.819 & 3.929 & 2.244 & 0.112 \\ 
\textbf{11} & \textbf{Instagram - X} & \textbf{Single, looking for a relationship} & \textbf{12.398} & \textbf{3.902} & \textbf{3.177} & \textbf{0.008} \\ 
12 & LinkedIn - X & Single, looking for a relationship & 3.579 & 3.976 & 0.900 & 0.805 \\ 
13 & Facebook - Instagram & In a serious relationship & 3.898 & 4.182 & 0.932 & 0.788 \\ 
\textbf{14} & \textbf{Facebook - LinkedIn} & \textbf{In a serious relationship} & \textbf{16.657} & \textbf{4.552} & \textbf{3.659} & \textbf{0.001} \\ 
\textbf{15} & \textbf{Facebook - X} & \textbf{In a serious relationship} & \textbf{26.086} & \textbf{4.446} & \textbf{5.868} & \textbf{0.00000} \\ 
16 & Instagram - LinkedIn & In a serious relationship & 12.759 & 4.521 & 2.822 & 0.025 \\ 
\textbf{17} & \textbf{Instagram - X} & \textbf{In a serious relationship} & \textbf{22.189} & \textbf{4.414} & \textbf{5.027} & \textbf{0.00000} \\ 
18 & LinkedIn - X & In a serious relationship & 9.430 & 4.766 & 1.978 & 0.196 \\ 
\textbf{19} & \textbf{Facebook - Instagram} & \textbf{Married or domestic partnership} & \textbf{13.997} & \textbf{2.560} & \textbf{5.468} & \textbf{0.00000} \\ 
\textbf{20} & \textbf{Facebook - LinkedIn} & \textbf{Married or domestic partnership} & \textbf{14.923} & \textbf{2.645} & \textbf{5.642} & \textbf{0.00000} \\ 
\textbf{21} & \textbf{Facebook - X} & \textbf{Married or domestic partnership} & \textbf{24.076} & \textbf{2.661} & \textbf{9.048} & \textbf{0} \\ 
22 & Instagram - LinkedIn & Married or domestic partnership & 0.927 & 2.536 & 0.365 & 0.983 \\ 
\textbf{23} & \textbf{Instagram - X} & \textbf{Married or domestic partnership} & \textbf{10.079} & \textbf{2.552} & \textbf{3.950} & \textbf{0.0005} \\ 
\textbf{24} & \textbf{LinkedIn - X} & \textbf{Married or domestic partnership} & \textbf{9.153} & \textbf{2.638} & \textbf{3.470} & \textbf{0.003} \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-4.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Single, not looking for a relationship - Single, looking for a relationship & Facebook & $3.671$ & $3.638$ & $1.009$ & $0.744$ \\ 
2 & Single, not looking for a relationship - In a serious relationship & Facebook & $5.475$ & $3.883$ & $1.410$ & $0.493$ \\ 
3 & Single, not looking for a relationship - Married or domestic partnership & Facebook & $$-$5.491$ & $3.123$ & $$-$1.758$ & $0.294$ \\ 
4 & Single, looking for a relationship - In a serious relationship & Facebook & $1.804$ & $3.991$ & $0.452$ & $0.969$ \\ 
5 & Single, looking for a relationship - Married or domestic partnership & Facebook & $$-$9.162$ & $3.256$ & $$-$2.814$ & $0.025$ \\ 
6 & In a serious relationship - Married or domestic partnership & Facebook & $$-$10.966$ & $3.528$ & $$-$3.108$ & $0.010$ \\ 
7 & Single, not looking for a relationship - Single, looking for a relationship & Instagram & $3.466$ & $3.958$ & $0.876$ & $0.818$ \\ 
8 & Single, not looking for a relationship - In a serious relationship & Instagram & $1.671$ & $4.103$ & $0.407$ & $0.977$ \\ 
9 & Single, not looking for a relationship - Married or domestic partnership & Instagram & $0.804$ & $3.351$ & $0.240$ & $0.995$ \\ 
10 & Single, looking for a relationship - In a serious relationship & Instagram & $$-$1.794$ & $4.004$ & $$-$0.448$ & $0.970$ \\ 
11 & Single, looking for a relationship - Married or domestic partnership & Instagram & $$-$2.661$ & $3.228$ & $$-$0.824$ & $0.843$ \\ 
12 & In a serious relationship - Married or domestic partnership & Instagram & $$-$0.867$ & $3.405$ & $$-$0.255$ & $0.994$ \\ 
13 & Single, not looking for a relationship - Single, looking for a relationship & LinkedIn & $9.749$ & $4.026$ & $2.422$ & $0.073$ \\ 
14 & Single, not looking for a relationship - In a serious relationship & LinkedIn & $11.894$ & $4.476$ & $2.657$ & $0.039$ \\ 
15 & Single, not looking for a relationship - Married or domestic partnership & LinkedIn & $$-$0.804$ & $3.411$ & $$-$0.236$ & $0.995$ \\ 
16 & Single, looking for a relationship - In a serious relationship & LinkedIn & $2.146$ & $4.455$ & $0.482$ & $0.963$ \\ 
\textbf{17} & \textbf{Single, looking for a relationship - Married or domestic partnership} & \textbf{LinkedIn} & \textbf{-10.553} & \textbf{3.383} & \textbf{-3.119} & \textbf{0.010} \\ 
\textbf{18} & \textbf{In a serious relationship - Married or domestic partnership} & \textbf{LinkedIn} & \textbf{-12.699} & \textbf{3.908} & \textbf{-3.249} & \textbf{0.006} \\ 
19 & Single, not looking for a relationship - Single, looking for a relationship & X & 2.102 & 3.927 & 0.535 & 0.950 \\ 
20 & Single, not looking for a relationship - In a serious relationship & X & 10.098 & 4.302 & 2.347 & 0.088 \\ 
21 & Single, not looking for a relationship - Married or domestic partnership & X & -2.878 & 3.339 & -0.862 & 0.824 \\ 
22 & Single, looking for a relationship - In a serious relationship & X & 7.996 & 4.321 & 1.850 & 0.250 \\ 
23 & Single, looking for a relationship - Married or domestic partnership & X & -4.980 & 3.364 & -1.480 & 0.449 \\ 
\textbf{24} & \textbf{In a serious relationship - Married or domestic partnership} & \textbf{X} & \textbf{-12.976} & \textbf{3.795} & \textbf{-3.419} & \textbf{0.004} \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & platform & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Job Seekers - Non Job Seekers} & \textbf{Facebook} & \textbf{-9.472} & \textbf{2.623} & \textbf{-3.612} & \textbf{0.0003} \\ 
2 & Job Seekers - Non Job Seekers & Instagram & 0.052 & 2.542 & 0.020 & 0.984 \\ 
\textbf{3} & \textbf{Job Seekers - Non Job Seekers} & \textbf{LinkedIn} & \textbf{8.330} & \textbf{2.612} & \textbf{3.189} & \textbf{0.001} \\ 
4 & Job Seekers - Non Job Seekers & X & -2.528 & 2.735 & -0.924 & 0.355 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate(\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{I only know them online - None of these describe how I know this person} & \textbf{Facebook} & \textbf{-3.937} & \textbf{1.061} & \textbf{-3.712} & \textbf{0.004 } \\
\textbf{2} & \textbf{I only know them online - School (K-12)} & \textbf{Facebook} & \textbf{-4.109} & \textbf{0.814} & \textbf{-5.048} & \textbf{0.00001 } \\
\textbf{3} & \textbf{I only know them online - Work} & \textbf{Facebook} & \textbf{-4.826} & \textbf{0.748} & \textbf{-6.453} & \textbf{0 } \\
\textbf{4} & \textbf{I only know them online - Through a shared interest in real life} & \textbf{Facebook} & \textbf{-4.419} & \textbf{0.789} & \textbf{-5.603} & \textbf{0.00000 } \\
\textbf{5} & \textbf{I only know them online - College or University} & \textbf{Facebook} & \textbf{-6.339} & \textbf{0.799} & \textbf{-7.931} & \textbf{0 } \\
\textbf{6} & \textbf{I only know them online - Family member or family friend} & \textbf{Facebook} & \textbf{-10.505} & \textbf{0.694} & \textbf{-15.134} & \textbf{0 } \\
7 & None of these describe how I know this person - School (K-12) & Facebook & -0.172 & 0.978 & -0.176 & 1.000 \\ 
8 & None of these describe how I know this person - Work & Facebook & -0.889 & 0.924 & -0.963 & 0.962 \\ 
9 & None of these describe how I know this person - Through a shared interest in real life & Facebook & -0.482 & 0.957 & -0.503 & 0.999 \\ 
10 & None of these describe how I know this person - College or University & Facebook & -2.402 & 0.966 & -2.487 & 0.164 \\ 
\textbf{11} & \textbf{None of these describe how I know this person - Family member or family friend} & \textbf{Facebook} & \textbf{-6.568} & \textbf{0.881} & \textbf{-7.457} & \textbf{0 } \\
12 & School (K-12) - Work & Facebook & -0.717 & 0.625 & -1.147 & 0.913 \\ 
13 & School (K-12) - Through a shared interest in real life & Facebook & -0.310 & 0.673 & -0.460 & 0.999 \\ 
14 & School (K-12) - College or University & Facebook & -2.230 & 0.686 & -3.251 & 0.020 \\ 
\textbf{15} & \textbf{School (K-12) - Family member or family friend} & \textbf{Facebook} & \textbf{-6.396} & \textbf{0.560} & \textbf{-11.423} & \textbf{0 } \\
16 & Work - Through a shared interest in real life & Facebook & 0.408 & 0.592 & 0.689 & 0.993 \\ 
17 & Work - College or University & Facebook & -1.513 & 0.606 & -2.497 & 0.160 \\ 
\textbf{18} & \textbf{Work - Family member or family friend} & \textbf{Facebook} & \textbf{-5.678} & \textbf{0.458} & \textbf{-12.389} & \textbf{0 } \\
19 & Through a shared interest in real life - College or University & Facebook & -1.920 & 0.655 & -2.930 & 0.053 \\ 
\textbf{20} & \textbf{Through a shared interest in real life - Family member or family friend} & \textbf{Facebook} & \textbf{-6.086} & \textbf{0.522} & \textbf{-11.656} & \textbf{0 } \\
\textbf{21} & \textbf{College or University - Family member or family friend} & \textbf{Facebook} & \textbf{-4.166} & \textbf{0.538} & \textbf{-7.742} & \textbf{0 } \\
22 & I only know them online - None of these describe how I know this person & Instagram & -2.272 & 1.535 & -1.480 & 0.757 \\ 
23 & I only know them online - School (K-12) & Instagram & -2.224 & 1.105 & -2.012 & 0.407 \\ 
24 & I only know them online - Work & Instagram & -0.405 & 1.147 & -0.353 & 1.000 \\ 
\textbf{25} & \textbf{I only know them online - Through a shared interest in real life} & \textbf{Instagram} & \textbf{-4.600} & \textbf{1.146} & \textbf{-4.015} & \textbf{0.001 } \\
26 & I only know them online - College or University & Instagram & -3.045 & 1.235 & -2.466 & 0.172 \\ 
\textbf{27} & \textbf{I only know them online - Family member or family friend} & \textbf{Instagram} & \textbf{-6.670} & \textbf{0.952} & \textbf{-7.006} & \textbf{0 } \\
28 & None of these describe how I know this person - School (K-12) & Instagram & 0.048 & 1.498 & 0.032 & 1 \\ 
29 & None of these describe how I know this person - Work & Instagram & 1.867 & 1.530 & 1.220 & 0.886 \\ 
30 & None of these describe how I know this person - Through a shared interest in real life & Instagram & -2.328 & 1.529 & -1.523 & 0.731 \\ 
31 & None of these describe how I know this person - College or University & Instagram & -0.773 & 1.597 & -0.484 & 0.999 \\ 
32 & None of these describe how I know this person - Family member or family friend & Instagram & -4.398 & 1.389 & -3.166 & 0.026 \\ 
33 & School (K-12) - Work & Instagram & 1.818 & 1.098 & 1.656 & 0.646 \\ 
34 & School (K-12) - Through a shared interest in real life & Instagram & -2.376 & 1.096 & -2.167 & 0.313 \\ 
35 & School (K-12) - College or University & Instagram & -0.822 & 1.189 & -0.691 & 0.993 \\ 
\textbf{36} & \textbf{School (K-12) - Family member or family friend} & \textbf{Instagram} & \textbf{-4.446} & \textbf{0.892} & \textbf{-4.985} & \textbf{0.00001 } \\
\textbf{37} & \textbf{Work - Through a shared interest in real life} & \textbf{Instagram} & \textbf{-4.195} & \textbf{1.139} & \textbf{-3.684} & \textbf{0.004 } \\
38 & Work - College or University & Instagram & -2.640 & 1.229 & -2.149 & 0.324 \\ 
\textbf{39} & \textbf{Work - Family member or family friend} & \textbf{Instagram} & \textbf{-6.265} & \textbf{0.944} & \textbf{-6.640} & \textbf{0 } \\
40 & Through a shared interest in real life - College or University & Instagram & 1.555 & 1.227 & 1.267 & 0.867 \\ 
41 & Through a shared interest in real life - Family member or family friend & Instagram & -2.070 & 0.942 & -2.198 & 0.296 \\ 
\textbf{42} & \textbf{College or University - Family member or family friend} & \textbf{Instagram} & \textbf{-3.625} & \textbf{1.049} & \textbf{-3.457} & \textbf{0.010 } \\
43 & I only know them online - None of these describe how I know this person & LinkedIn & -0.581 & 1.494 & -0.389 & 1.000 \\ 
44 & I only know them online - School (K-12) & LinkedIn & -2.927 & 1.512 & -1.936 & 0.456 \\ 
\textbf{45} & \textbf{I only know them online - Work} & \textbf{LinkedIn} & \textbf{-5.292} & \textbf{1.153} & \textbf{-4.590} & \textbf{0.0001 } \\
46 & I only know them online - Through a shared interest in real life & LinkedIn & -2.907 & 1.356 & -2.143 & 0.327 \\ 
\textbf{47} & \textbf{I only know them online - College or University} & \textbf{LinkedIn} & \textbf{-5.252} & \textbf{1.296} & \textbf{-4.051} & \textbf{0.001 } \\
\textbf{48} & \textbf{I only know them online - Family member or family friend} & \textbf{LinkedIn} & \textbf{-8.328} & \textbf{1.189} & \textbf{-7.007} & \textbf{0 } \\
49 & None of these describe how I know this person - School (K-12) & LinkedIn & -2.345 & 1.550 & -1.513 & 0.737 \\ 
\textbf{50} & \textbf{None of these describe how I know this person - Work} & \textbf{LinkedIn} & \textbf{-4.710} & \textbf{1.203} & \textbf{-3.916} & \textbf{0.002 } \\
51 & None of these describe how I know this person - Through a shared interest in real life & LinkedIn & -2.325 & 1.399 & -1.662 & 0.642 \\ 
\textbf{52} & \textbf{None of these describe how I know this person - College or University} & \textbf{LinkedIn} & \textbf{-4.670} & \textbf{1.341} & \textbf{-3.482} & \textbf{0.009 } \\
\textbf{53} & \textbf{None of these describe how I know this person - Family member or family friend} & \textbf{LinkedIn} & \textbf{-7.747} & \textbf{1.237} & \textbf{-6.261} & \textbf{0 } \\
54 & School (K-12) - Work & LinkedIn & -2.365 & 1.225 & -1.931 & 0.460 \\ 
55 & School (K-12) - Through a shared interest in real life & LinkedIn & 0.020 & 1.418 & 0.014 & 1 \\ 
56 & School (K-12) - College or University & LinkedIn & -2.325 & 1.361 & -1.708 & 0.610 \\ 
\textbf{57} & \textbf{School (K-12) - Family member or family friend} & \textbf{LinkedIn} & \textbf{-5.402} & \textbf{1.259} & \textbf{-4.291} & \textbf{0.0004 } \\
58 & Work - Through a shared interest in real life & LinkedIn & 2.385 & 1.027 & 2.322 & 0.233 \\ 
59 & Work - College or University & LinkedIn & 0.040 & 0.947 & 0.042 & 1 \\ 
\textbf{60} & \textbf{Work - Family member or family friend} & \textbf{LinkedIn} & \textbf{-3.036} & \textbf{0.793} & \textbf{-3.831} & \textbf{0.002 } \\
61 & Through a shared interest in real life - College or University & LinkedIn & -2.345 & 1.186 & -1.977 & 0.429 \\ 
\textbf{62} & \textbf{Through a shared interest in real life - Family member or family friend} & \textbf{LinkedIn} & \textbf{-5.421} & \textbf{1.067} & \textbf{-5.080} & \textbf{0.00001 } \\
63 & College or University - Family member or family friend & LinkedIn & -3.076 & 0.990 & -3.107 & 0.031 \\ 
64 & I only know them online - None of these describe how I know this person & X & -0.371 & 1.118 & -0.332 & 1.000 \\ 
65 & I only know them online - School (K-12) & X & -2.540 & 0.876 & -2.901 & 0.057 \\ 
66 & I only know them online - Work & X & -0.990 & 0.690 & -1.435 & 0.783 \\ 
\textbf{67} & \textbf{I only know them online - Through a shared interest in real life} & \textbf{X} & \textbf{-2.878} & \textbf{0.760} & \textbf{-3.786} & \textbf{0.003 } \\
68 & I only know them online - College or University & X & -1.240 & 0.733 & -1.692 & 0.621 \\ 
\textbf{69} & \textbf{I only know them online - Family member or family friend} & \textbf{X} & \textbf{-4.903} & \textbf{0.703} & \textbf{-6.971} & \textbf{0 } \\
70 & None of these describe how I know this person - School (K-12) & X & -2.170 & 1.204 & -1.802 & 0.546 \\ 
71 & None of these describe how I know this person - Work & X & -0.619 & 1.076 & -0.575 & 0.997 \\ 
72 & None of these describe how I know this person - Through a shared interest in real life & X & -2.507 & 1.123 & -2.233 & 0.277 \\ 
73 & None of these describe how I know this person - College or University & X & -0.869 & 1.104 & -0.787 & 0.986 \\ 
\textbf{74} & \textbf{None of these describe how I know this person - Family member or family friend} & \textbf{X} & \textbf{-4.532} & \textbf{1.085} & \textbf{-4.178} & \textbf{0.001 } \\
75 & School (K-12) - Work & X & 1.551 & 0.822 & 1.887 & 0.489 \\ 
76 & School (K-12) - Through a shared interest in real life & X & -0.338 & 0.882 & -0.383 & 1.000 \\ 
77 & School (K-12) - College or University & X & 1.300 & 0.858 & 1.515 & 0.736 \\ 
78 & School (K-12) - Family member or family friend & X & -2.363 & 0.833 & -2.836 & 0.069 \\ 
79 & Work - Through a shared interest in real life & X & -1.889 & 0.698 & -2.708 & 0.096 \\ 
80 & Work - College or University & X & -0.250 & 0.667 & -0.375 & 1.000 \\ 
\textbf{81} & \textbf{Work - Family member or family friend} & \textbf{X} & \textbf{-3.914} & \textbf{0.635} & \textbf{-6.164} & \textbf{0.00000 } \\
82 & Through a shared interest in real life - College or University & X & 1.638 & 0.740 & 2.213 & 0.288 \\ 
83 & Through a shared interest in real life - Family member or family friend & X & -2.025 & 0.711 & -2.848 & 0.066 \\ 
\textbf{84} & \textbf{College or University - Family member or family friend} & \textbf{X} & \textbf{-3.663} & \textbf{0.682} & \textbf{-5.375} & \textbf{0.00000 } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & How do you know Alter? & estimate(\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{I only know them online} & \textbf{-6.54} & \textbf{1.04} & \textbf{-6.28} & \textbf{0.00 } \\
  2 & Facebook - LinkedIn & I only know them online & -3.09 & 1.21 & -2.55 & 0.05 \\ 
\textbf{  3} & \textbf{Facebook - X} & \textbf{I only know them online} & \textbf{-5.65} & \textbf{0.84} & \textbf{-6.76} & \textbf{0.00 } \\
  4 & Instagram - LinkedIn & I only know them online & 3.44 & 1.31 & 2.62 & 0.04 \\ 
  5 & Instagram - X & I only know them online & 0.89 & 0.97 & 0.91 & 0.80 \\ 
  6 & LinkedIn - X & I only know them online & -2.55 & 1.16 & -2.21 & 0.12 \\ 
\textbf{  7} & \textbf{Facebook - Instagram} & \textbf{None of these describe how I know this person} & \textbf{-4.87} & \textbf{1.55} & \textbf{-3.14} & \textbf{0.01 } \\
  8 & Facebook - LinkedIn & None of these describe how I know this person & 0.26 & 1.37 & 0.19 & 1.00 \\ 
  9 & Facebook - X & None of these describe how I know this person & -2.08 & 1.29 & -1.61 & 0.37 \\ 
  10 & Instagram - LinkedIn & None of these describe how I know this person & 5.13 & 1.69 & 3.03 & 0.01 \\ 
  11 & Instagram - X & None of these describe how I know this person & 2.79 & 1.63 & 1.71 & 0.32 \\ 
  12 & LinkedIn - X & None of these describe how I know this person & -2.34 & 1.46 & -1.60 & 0.38 \\ 
\textbf{  13} & \textbf{Facebook - Instagram} & \textbf{School (K-12)} & \textbf{-4.65} & \textbf{0.90} & \textbf{-5.19} & \textbf{0.00 } \\
  14 & Facebook - LinkedIn & School (K-12) & -1.91 & 1.21 & -1.57 & 0.39 \\ 
\textbf{  15} & \textbf{Facebook - X} & \textbf{School (K-12)} & \textbf{-4.08} & \textbf{0.85} & \textbf{-4.77} & \textbf{0.00 } \\
  16 & Instagram - LinkedIn & School (K-12) & 2.74 & 1.34 & 2.05 & 0.17 \\ 
  17 & Instagram - X & School (K-12) & 0.57 & 1.02 & 0.56 & 0.94 \\ 
  18 & LinkedIn - X & School (K-12) & -2.17 & 1.31 & -1.66 & 0.35 \\ 
  19 & Facebook - Instagram & Work & -2.11 & 0.89 & -2.37 & 0.08 \\ 
\textbf{  20} & \textbf{Facebook - LinkedIn} & \textbf{Work} & \textbf{-3.56} & \textbf{0.65} & \textbf{-5.52} & \textbf{0.00 } \\
\textbf{  21} & \textbf{Facebook - X} & \textbf{Work} & \textbf{-1.81} & \textbf{0.58} & \textbf{-3.13} & \textbf{0.01 } \\
  22 & Instagram - LinkedIn & Work & -1.45 & 0.96 & -1.50 & 0.43 \\ 
  23 & Instagram - X & Work & 0.30 & 0.92 & 0.33 & 0.99 \\ 
  24 & LinkedIn - X & Work & 1.75 & 0.68 & 2.57 & 0.05 \\ 
\textbf{  25} & \textbf{Facebook - Instagram} & \textbf{Through a shared interest in real life} & \textbf{-6.72} & \textbf{0.92} & \textbf{-7.27} & \textbf{0.00 } \\
  26 & Facebook - LinkedIn & Through a shared interest in real life & -1.58 & 0.99 & -1.59 & 0.38 \\ 
\textbf{  27} & \textbf{Facebook - X} & \textbf{Through a shared interest in real life} & \textbf{-4.11} & \textbf{0.71} & \textbf{-5.81} & \textbf{0.00 } \\
\textbf{  28} & \textbf{Instagram - LinkedIn} & \textbf{Through a shared interest in real life} & \textbf{5.13} & \textbf{1.20} & \textbf{4.29} & \textbf{0.00 } \\
  29 & Instagram - X & Through a shared interest in real life & 2.61 & 0.97 & 2.69 & 0.04 \\ 
  30 & LinkedIn - X & Through a shared interest in real life & -2.53 & 1.04 & -2.43 & 0.07 \\ 
\textbf{  31} & \textbf{Facebook - Instagram} & \textbf{College or University} & \textbf{-3.24} & \textbf{1.04} & \textbf{-3.12} & \textbf{0.01 } \\
  32 & Facebook - LinkedIn & College or University & -2.01 & 0.92 & -2.18 & 0.13 \\ 
  33 & Facebook - X & College or University & -0.55 & 0.69 & -0.80 & 0.86 \\ 
  34 & Instagram - LinkedIn & College or University & 1.23 & 1.22 & 1.01 & 0.74 \\ 
  35 & Instagram - X & College or University & 2.69 & 1.05 & 2.55 & 0.05 \\ 
  36 & LinkedIn - X & College or University & 1.46 & 0.94 & 1.56 & 0.40 \\ 
\textbf{  37} & \textbf{Facebook - Instagram} & \textbf{Family member or family friend} & \textbf{-2.70} & \textbf{0.55} & \textbf{-4.88} & \textbf{0.00 } \\
  38 & Facebook - LinkedIn & Family member or family friend & -0.92 & 0.65 & -1.41 & 0.49 \\ 
  39 & Facebook - X & Family member or family friend & -0.05 & 0.53 & -0.09 & 1.00 \\ 
  40 & Instagram - LinkedIn & Family member or family friend & 1.78 & 0.77 & 2.31 & 0.10 \\ 
\textbf{  41} & \textbf{Instagram - X} & \textbf{Family member or family friend} & \textbf{2.65} & \textbf{0.67} & \textbf{3.95} & \textbf{0.00 } \\
  42 & LinkedIn - X & Family member or family friend & 0.87 & 0.75 & 1.16 & 0.65 \\ 
   \hline
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Platform & estimate(\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Never - Less than 4 times/year)} & \textbf{Facebook} & \textbf{-5.12} & \textbf{0.54} & \textbf{-9.41} & \textbf{0.00 } \\
\textbf{  2} & \textbf{Never - About once a month} & \textbf{Facebook} & \textbf{-7.25} & \textbf{0.56} & \textbf{-12.84} & \textbf{0.00 } \\
\textbf{  3} & \textbf{Never - About once a week} & \textbf{Facebook} & \textbf{-9.02} & \textbf{0.58} & \textbf{-15.50} & \textbf{0.00 } \\
\textbf{  4} & \textbf{Never - Multiple times per week} & \textbf{Facebook} & \textbf{-10.61} & \textbf{0.53} & \textbf{-20.11} & \textbf{0.00 } \\
\textbf{  5} & \textbf{Never - I live with this person} & \textbf{Facebook} & \textbf{-22.32} & \textbf{0.69} & \textbf{-32.50} & \textbf{0.00 } \\
\textbf{  6} & \textbf{Less than 4 times/year) - About once a month} & \textbf{Facebook} & \textbf{-2.13} & \textbf{0.52} & \textbf{-4.11} & \textbf{0.00 } \\
\textbf{  7} & \textbf{Less than 4 times/year) - About once a week} & \textbf{Facebook} & \textbf{-3.89} & \textbf{0.54} & \textbf{-7.26} & \textbf{0.00 } \\
\textbf{  8} & \textbf{Less than 4 times/year) - Multiple times per week} & \textbf{Facebook} & \textbf{-5.49} & \textbf{0.48} & \textbf{-11.49} & \textbf{0.00 } \\
\textbf{  9} & \textbf{Less than 4 times/year) - I live with this person} & \textbf{Facebook} & \textbf{-17.20} & \textbf{0.65} & \textbf{-26.50} & \textbf{0.00 } \\
  10 & About once a month - About once a week & Facebook & -1.77 & 0.56 & -3.17 & 0.02 \\ 
\textbf{  11} & \textbf{About once a month - Multiple times per week} & \textbf{Facebook} & \textbf{-3.36} & \textbf{0.50} & \textbf{-6.72} & \textbf{0.00 } \\
\textbf{  12} & \textbf{About once a month - I live with this person} & \textbf{Facebook} & \textbf{-15.07} & \textbf{0.67} & \textbf{-22.63} & \textbf{0.00 } \\
  13 & About once a week - Multiple times per week & Facebook & -1.59 & 0.52 & -3.06 & 0.03 \\ 
\textbf{  14} & \textbf{About once a week - I live with this person} & \textbf{Facebook} & \textbf{-13.30} & \textbf{0.68} & \textbf{-19.55} & \textbf{0.00 } \\
\textbf{  15} & \textbf{Multiple times per week - I live with this person} & \textbf{Facebook} & \textbf{-11.71} & \textbf{0.63} & \textbf{-18.45} & \textbf{0.00 } \\
  16 & Never - Less than 4 times/year) & Instagram & -1.33 & 0.87 & -1.54 & 0.64 \\ 
\textbf{  17} & \textbf{Never - About once a month} & \textbf{Instagram} & \textbf{-3.78} & \textbf{0.90} & \textbf{-4.19} & \textbf{0.00 } \\
  18 & Never - About once a week & Instagram & -1.78 & 0.98 & -1.82 & 0.45 \\ 
\textbf{  19} & \textbf{Never - Multiple times per week} & \textbf{Instagram} & \textbf{-5.02} & \textbf{0.86} & \textbf{-5.84} & \textbf{0.00 } \\
\textbf{  20} & \textbf{Never - I live with this person} & \textbf{Instagram} & \textbf{-13.22} & \textbf{1.20} & \textbf{-10.98} & \textbf{0.00 } \\
  21 & Less than 4 times/year) - About once a month & Instagram & -2.45 & 0.94 & -2.60 & 0.10 \\ 
  22 & Less than 4 times/year) - About once a week & Instagram & -0.45 & 1.02 & -0.44 & 1.00 \\ 
\textbf{  23} & \textbf{Less than 4 times/year) - Multiple times per week} & \textbf{Instagram} & \textbf{-3.69} & \textbf{0.90} & \textbf{-4.09} & \textbf{0.00 } \\
\textbf{  24} & \textbf{Less than 4 times/year) - I live with this person} & \textbf{Instagram} & \textbf{-11.89} & \textbf{1.23} & \textbf{-9.63} & \textbf{0.00 } \\
  25 & About once a month - About once a week & Instagram & 2.00 & 1.05 & 1.90 & 0.40 \\ 
  26 & About once a month - Multiple times per week & Instagram & -1.24 & 0.94 & -1.32 & 0.77 \\ 
\textbf{  27} & \textbf{About once a month - I live with this person} & \textbf{Instagram} & \textbf{-9.44} & \textbf{1.26} & \textbf{-7.48} & \textbf{0.00 } \\
  28 & About once a week - Multiple times per week & Instagram & -3.24 & 1.01 & -3.19 & 0.02 \\ 
\textbf{  29} & \textbf{About once a week - I live with this person} & \textbf{Instagram} & \textbf{-11.44} & \textbf{1.32} & \textbf{-8.67} & \textbf{0.00 } \\
\textbf{  30} & \textbf{Multiple times per week - I live with this person} & \textbf{Instagram} & \textbf{-8.20} & \textbf{1.23} & \textbf{-6.66} & \textbf{0.00 } \\
\textbf{  31} & \textbf{Never - Less than 4 times/year)} & \textbf{LinkedIn} & \textbf{-3.37} & \textbf{0.86} & \textbf{-3.90} & \textbf{0.00 } \\
\textbf{  32} & \textbf{Never - About once a month} & \textbf{LinkedIn} & \textbf{-3.57} & \textbf{0.93} & \textbf{-3.85} & \textbf{0.00 } \\
\textbf{  33} & \textbf{Never - About once a week} & \textbf{LinkedIn} & \textbf{-3.61} & \textbf{1.00} & \textbf{-3.62} & \textbf{0.00 } \\
\textbf{  34} & \textbf{Never - Multiple times per week} & \textbf{LinkedIn} & \textbf{-5.74} & \textbf{0.83} & \textbf{-6.90} & \textbf{0.00 } \\
\textbf{  35} & \textbf{Never - I live with this person} & \textbf{LinkedIn} & \textbf{-11.07} & \textbf{1.42} & \textbf{-7.79} & \textbf{0.00 } \\
  36 & Less than 4 times/year) - About once a month & LinkedIn & -0.20 & 0.98 & -0.21 & 1.00 \\ 
  37 & Less than 4 times/year) - About once a week & LinkedIn & -0.24 & 1.05 & -0.23 & 1.00 \\ 
  38 & Less than 4 times/year) - Multiple times per week & LinkedIn & -2.37 & 0.89 & -2.66 & 0.08 \\ 
\textbf{  39} & \textbf{Less than 4 times/year) - I live with this person} & \textbf{LinkedIn} & \textbf{-7.70} & \textbf{1.45} & \textbf{-5.29} & \textbf{0.00 } \\
  40 & About once a month - About once a week & LinkedIn & -0.04 & 1.10 & -0.03 & 1.00 \\ 
  41 & About once a month - Multiple times per week & LinkedIn & -2.17 & 0.95 & -2.28 & 0.20 \\ 
\textbf{  42} & \textbf{About once a month - I live with this person} & \textbf{LinkedIn} & \textbf{-7.50} & \textbf{1.49} & \textbf{-5.02} & \textbf{0.00 } \\
  43 & About once a week - Multiple times per week & LinkedIn & -2.13 & 1.02 & -2.09 & 0.29 \\ 
\textbf{  44} & \textbf{About once a week - I live with this person} & \textbf{LinkedIn} & \textbf{-7.46} & \textbf{1.54} & \textbf{-4.85} & \textbf{0.00 } \\
\textbf{  45} & \textbf{Multiple times per week - I live with this person} & \textbf{LinkedIn} & \textbf{-5.33} & \textbf{1.44} & \textbf{-3.71} & \textbf{0.00 } \\
  46 & Never - Less than 4 times/year) & X & -1.24 & 0.69 & -1.79 & 0.47 \\ 
  47 & Never - About once a month & X & -1.79 & 0.68 & -2.65 & 0.09 \\ 
  48 & Never - About once a week & X & -1.79 & 0.67 & -2.67 & 0.08 \\ 
\textbf{  49} & \textbf{Never - Multiple times per week} & \textbf{X} & \textbf{-2.54} & \textbf{0.61} & \textbf{-4.16} & \textbf{0.00 } \\
\textbf{  50} & \textbf{Never - I live with this person} & \textbf{X} & \textbf{-10.72} & \textbf{0.97} & \textbf{-11.07} & \textbf{0.00 } \\
  51 & Less than 4 times/year) - About once a month & X & -0.56 & 0.72 & -0.78 & 0.97 \\ 
  52 & Less than 4 times/year) - About once a week & X & -0.56 & 0.71 & -0.78 & 0.97 \\ 
  53 & Less than 4 times/year) - Multiple times per week & X & -1.30 & 0.65 & -1.99 & 0.35 \\ 
\textbf{  54} & \textbf{Less than 4 times/year - I live with this person} & \textbf{X} & \textbf{-9.48} & \textbf{1.00} & \textbf{-9.51} & \textbf{0.00 } \\
  55 & About once a month - About once a week & X & -0.00 & 0.70 & -0.00 & 1.00 \\ 
  56 & About once a month - Multiple times per week & X & -0.74 & 0.64 & -1.16 & 0.86 \\ 
\textbf{  57} & \textbf{About once a month - I live with this person} & \textbf{X} & \textbf{-8.93} & \textbf{0.99} & \textbf{-9.03} & \textbf{0.00 } \\
  58 & About once a week - Multiple times per week & X & -0.74 & 0.64 & -1.16 & 0.85 \\ 
\textbf{  59} & \textbf{About once a week - I live with this person} & \textbf{X} & \textbf{-8.93} & \textbf{0.99} & \textbf{-9.05} & \textbf{0.00 } \\
\textbf{  60} & \textbf{Multiple times per week - I live with this person} & \textbf{X} & \textbf{-8.18} & \textbf{0.94} & \textbf{-8.67} & \textbf{0.00 } \\
   \hline
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & How Freq. you meet Alter & estimate(\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{Never} & \textbf{-8.45} & \textbf{0.71} & \textbf{-11.82} & \textbf{0.00 } \\
\textbf{  2} & \textbf{Facebook - LinkedIn} & \textbf{Never} & \textbf{-5.83} & \textbf{0.70} & \textbf{-8.28} & \textbf{0.00 } \\
\textbf{  3} & \textbf{Facebook - X} & \textbf{Never} & \textbf{-7.02} & \textbf{0.62} & \textbf{-11.35} & \textbf{0.00 } \\
\textbf{  4} & \textbf{Instagram - LinkedIn} & \textbf{Never} & \textbf{2.62} & \textbf{0.81} & \textbf{3.22} & \textbf{0.01 } \\
  5 & Instagram - X & Never & 1.43 & 0.74 & 1.94 & 0.21 \\ 
  6 & LinkedIn - X & Never & -1.18 & 0.73 & -1.62 & 0.36 \\ 
\textbf{  7} & \textbf{Facebook - Instagram} & \textbf{Less than 4 times/year} & \textbf{-4.66} & \textbf{0.73} & \textbf{-6.37} & \textbf{0.00 } \\
\textbf{  8} & \textbf{Facebook - LinkedIn} & \textbf{Less than 4 times/year} & \textbf{-4.08} & \textbf{0.74} & \textbf{-5.52} & \textbf{0.00 } \\
\textbf{  9} & \textbf{Facebook - X} & \textbf{Less than 4 times/year} & \textbf{-3.13} & \textbf{0.62} & \textbf{-5.02} & \textbf{0.00 } \\
  10 & Instagram - LinkedIn & Less than 4 times/year & 0.58 & 0.91 & 0.64 & 0.92 \\ 
  11 & Instagram - X & Less than 4 times/year & 1.53 & 0.82 & 1.86 & 0.25 \\ 
  12 & LinkedIn - X & Less than 4 times/year & 0.95 & 0.83 & 1.14 & 0.66 \\ 
\textbf{  13} & \textbf{Facebook - Instagram} & \textbf{About once a month} & \textbf{-4.98} & \textbf{0.79} & \textbf{-6.31} & \textbf{0.00 } \\
  14 & Facebook - LinkedIn & About once a month & -2.15 & 0.82 & -2.61 & 0.05 \\ 
  15 & Facebook - X & About once a month & -1.56 & 0.63 & -2.48 & 0.06 \\ 
  16 & Instagram - LinkedIn & About once a month & 2.83 & 1.01 & 2.81 & 0.03 \\ 
\textbf{  17} & \textbf{Instagram - X} & \textbf{About once a month} & \textbf{3.42} & \textbf{0.85} & \textbf{4.01} & \textbf{0.00 } \\
  18 & LinkedIn - X & About once a month & 0.59 & 0.89 & 0.67 & 0.91 \\ 
  19 & Facebook - Instagram & About once a week & -1.21 & 0.89 & -1.37 & 0.52 \\ 
  20 & Facebook - LinkedIn & About once a week & -0.42 & 0.91 & -0.46 & 0.97 \\ 
  21 & Facebook - X & About once a week & 0.21 & 0.64 & 0.32 & 0.99 \\ 
  22 & Instagram - LinkedIn & About once a week & 0.79 & 1.14 & 0.70 & 0.90 \\ 
  23 & Instagram - X & About once a week & 1.42 & 0.93 & 1.52 & 0.42 \\ 
  24 & LinkedIn - X & About once a week & 0.63 & 0.96 & 0.65 & 0.91 \\ 
\textbf{  25} & \textbf{Facebook - Instagram} & \textbf{Multiple times per week} & \textbf{-2.86} & \textbf{0.71} & \textbf{-4.01} & \textbf{0.00 } \\
  26 & Facebook - LinkedIn & Multiple times per week & -0.96 & 0.69 & -1.39 & 0.50 \\ 
  27 & Facebook - X & Multiple times per week & 1.06 & 0.52 & 2.04 & 0.17 \\ 
  28 & Instagram - LinkedIn & Multiple times per week & 1.90 & 0.88 & 2.16 & 0.13 \\ 
\textbf{  29} & \textbf{Instagram - X} & \textbf{Multiple times per week} & \textbf{3.92} & \textbf{0.75} & \textbf{5.21} & \textbf{0.00 } \\
  30 & LinkedIn - X & Multiple times per week & 2.02 & 0.73 & 2.77 & 0.03 \\ 
  31 & Facebook - Instagram & I live with this person & 0.65 & 1.19 & 0.55 & 0.95 \\ 
\textbf{  32} & \textbf{Facebook - LinkedIn} & \textbf{I live with this person} & \textbf{5.42} & \textbf{1.41} & \textbf{3.84} & \textbf{0.00 } \\
\textbf{  33} & \textbf{Facebook - X} & \textbf{I live with this person} & \textbf{4.58} & \textbf{1.01} & \textbf{4.52} & \textbf{0.00 } \\
  34 & Instagram - LinkedIn & I live with this person & 4.77 & 1.68 & 2.85 & 0.02 \\ 
  35 & Instagram - X & I live with this person & 3.93 & 1.36 & 2.89 & 0.02 \\ 
  36 & LinkedIn - X & I live with this person & -0.84 & 1.56 & -0.54 & 0.95 \\ 
   \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate(\%) & SE & t.ratio & p.value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{No - Yes} & \textbf{Facebook} & \textbf{-6.917} & \textbf{0.722} & \textbf{-9.583} & \textbf{0 } \\
\textbf{2} & \textbf{No - Yes} & \textbf{Instagram} & \textbf{-2.928} & \textbf{0.620} & \textbf{-4.722} & \textbf{0.00000 } \\
\textbf{3} & \textbf{No - Yes} & \textbf{LinkedIn} & \textbf{-3.515} & \textbf{0.605} & \textbf{-5.813} & \textbf{0 } \\
\textbf{4} & \textbf{No - Yes} & \textbf{X} & \textbf{-2.287} & \textbf{0.454} & \textbf{-5.038} & \textbf{0.00000 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Are you con. with Alter on other Platform? & estimate(\%) & SE & t.ratio & p.value \\ 
  \hline
\textbf{1} & \textbf{Facebook- Instagram} & \textbf{No} & \textbf{-7.94} & \textbf{0.87} & \textbf{-9.11} & \textbf{0.00 } \\
\textbf{  2} & \textbf{Facebook- LinkedIn} & \textbf{No} & \textbf{-5.50} & \textbf{0.85} & \textbf{-6.44} & \textbf{0.00 } \\
\textbf{  3} & \textbf{Facebook- X} & \textbf{No} & \textbf{-5.88} & \textbf{0.80} & \textbf{-7.34} & \textbf{0.00 } \\
\textbf{  4} & \textbf{Instagram - LinkedIn} & \textbf{No} & \textbf{2.45} & \textbf{0.71} & \textbf{3.46} & \textbf{0.00 } \\
\textbf{  5} & \textbf{Instagram - X} & \textbf{No} & \textbf{2.06} & \textbf{0.64} & \textbf{3.21} & \textbf{0.01 } \\
  6 & LinkedIn - X & No & -0.38 & 0.62 & -0.62 & 0.93 \\ 
\textbf{  7} & \textbf{Facebook- Instagram} & \textbf{Yes} & \textbf{-3.95} & \textbf{0.38} & \textbf{-10.38} & \textbf{0.00 } \\
\textbf{  8} & \textbf{Facebook- LinkedIn} & \textbf{Yes} & \textbf{-2.09} & \textbf{0.40} & \textbf{-5.27} & \textbf{0.00 } \\
\textbf{  9} & \textbf{Facebook- X} & \textbf{Yes} & \textbf{-1.25} & \textbf{0.29} & \textbf{-4.26} & \textbf{0.00 } \\
\textbf{  10} & \textbf{Instagram - LinkedIn} & \textbf{Yes} & \textbf{1.86} & \textbf{0.50} & \textbf{3.73} & \textbf{0.00 } \\
\textbf{  11} & \textbf{Instagram - X} & \textbf{Yes} & \textbf{2.70} & \textbf{0.42} & \textbf{6.43} & \textbf{0.00 } \\
  12 & LinkedIn - X & Yes & 0.84 & 0.44 & 1.94 & 0.21 \\ 
   \hline
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Are you connected with Alter also in Facebook? & estimate (\%) & SE & t-stat & p-value \\ 
  \hline
1 & Instagram - LinkedIn& No & 2.09 & 0.79 & 2.64 & 0.02 \\ 
  2 & Instagram - X & No & 1.96 & 0.71 & 2.77 & 0.02 \\ 
  3 & LinkedIn- X & No & -0.13 & 0.70 & -0.19 & 0.98 \\ 
\textbf{  4} & \textbf{Instagram - LinkedIn} & \textbf{Yes} & \textbf{1.90} & \textbf{0.51} & \textbf{3.76} & \textbf{0.00 } \\
\textbf{  5} & \textbf{Instagram - X} & \textbf{Yes} & \textbf{2.73} & \textbf{0.43} & \textbf{6.40} & \textbf{0.00 } \\
  6 & LinkedIn- X & Yes & 0.83 & 0.44 & 1.87 & 0.15 \\ 
   \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{No - Yes} & \textbf{Instagram} & \textbf{-2.610} & \textbf{0.666} & \textbf{-3.919} & \textbf{0.0001 } \\
\textbf{2} & \textbf{No - Yes} & \textbf{LinkedIn} & \textbf{-2.796} & \textbf{0.663} & \textbf{-4.217} & \textbf{0.00002 } \\
\textbf{3} & \textbf{No - Yes} & \textbf{X} & \textbf{-1.838} & \textbf{0.489} & \textbf{-3.761} & \textbf{0.0002 } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Are you connected with Alter also on Instagram? & estimate (\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - LinkedIn} & \textbf{No} & \textbf{-2.02} & \textbf{0.47} & \textbf{-4.28} & \textbf{0.00} \\
  2 & Facebook - X & No & -0.91 & 0.45 & -2.01 & 0.11 \\ 
  3 & LinkedIn - X & No & 1.11 & 0.56 & 1.98 & 0.12 \\ 
  4 & Facebook - LinkedIn & Yes & -0.61 & 0.47 & -1.31 & 0.39 \\ 
  5 & Facebook - X & Yes & -0.08 & 0.33 & -0.26 & 0.96 \\ 
  6 & LinkedIn - X & Yes & 0.53 & 0.48 & 1.10 & 0.51 \\ 
   \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{No - Yes} & \textbf{Facebook} & \textbf{-3.518} & \textbf{0.321} & \textbf{-10.944} & \textbf{0 } \\
\textbf{2} & \textbf{No - Yes} & \textbf{LinkedIn} & \textbf{-2.104} & \textbf{0.580} & \textbf{-3.625} & \textbf{0.0003 } \\
\textbf{3} & \textbf{No - Yes} & \textbf{X} & \textbf{-2.694} & \textbf{0.455} & \textbf{-5.919} & \textbf{0  } \\
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Are you connected with Alter also in LinkedIn? & estimate & SE & t-value & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{No} & \textbf{-0.04} & \textbf{0.00} & \textbf{-10.30} & \textbf{0.00 } \\
\textbf{  2} & \textbf{Facebook - X} & \textbf{No} & \textbf{-0.01} & \textbf{0.00} & \textbf{-3.88} & \textbf{0.00 } \\
\textbf{  3} & \textbf{Instagram - X} & \textbf{No} & \textbf{0.03} & \textbf{0.00} & \textbf{6.07} & \textbf{0.00 } \\
\textbf{  4} & \textbf{Facebook - Instagram} & \textbf{Yes} & \textbf{-0.02} & \textbf{0.01} & \textbf{-2.92} & \textbf{0.01 } \\
  5 & Facebook - X & Yes & -0.00 & 0.00 & -0.57 & 0.83 \\ 
  6 & Instagram - X & Yes & 0.02 & 0.01 & 2.55 & 0.03 \\ 
   \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-value & p-value \\ 
\hline \\[-1.8ex] 
1 & No - Yes & Facebook & $$-$0.008$ & $0.004$ & $$-$2.164$ & $0.030$ \\ 
2 & No - Yes & Instagram & $0.010$ & $0.007$ & $1.395$ & $0.163$ \\ 
3 & No - Yes & X & $0.003$ & $0.004$ & $0.628$ & $0.530$ \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Are you connected with Alter also on X? & estimate (\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{No} & \textbf{-3.05} & \textbf{0.42} & \textbf{-7.25} & \textbf{0.00 } \\
\textbf{  2} & \textbf{Facebook - LinkedIn} & \textbf{No} & \textbf{-1.52} & \textbf{0.41} & \textbf{-3.73} & \textbf{0.00 } \\
\textbf{  3} & \textbf{Instagram - LinkedIn} & \textbf{No} & \textbf{1.53} & \textbf{0.51} & \textbf{2.97} & \textbf{0.01 } \\
\textbf{  4} & \textbf{Facebook - Instagram} & \textbf{Yes} & \textbf{-3.77} & \textbf{0.53} & \textbf{-7.16} & \textbf{0.00 } \\
  5 & Facebook - LinkedIn & Yes & -0.62 & 0.57 & -1.08 & 0.53 \\ 
\textbf{  6} & \textbf{Instagram - LinkedIn} & \textbf{Yes} & \textbf{3.15} & \textbf{0.68} & \textbf{4.67} & \textbf{0.00 } \\
   \hline
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{No - Yes} & \textbf{Facebook} & \textbf{-1.495} & \textbf{0.336} & \textbf{-4.448} & \textbf{0.00001 } \\
\textbf{2} & \textbf{No - Yes} & \textbf{Instagram} & \textbf{-2.217} & \textbf{0.584} & \textbf{-3.799} & \textbf{0.0001 } \\
3 & No - Yes & LinkedIn & -0.591 & 0.615 & -0.961 & 0.336 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & (Ego Male / Alter Male) - (Ego Female / Alter Female) & Facebook & -0.893 & 0.408 & -2.188 & 0.126 \\ 
\textbf{2} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Male)} & \textbf{Facebook} & \textbf{-1.932} & \textbf{0.476} & \textbf{-4.060} & \textbf{0.0003 } \\
\textbf{3} & \textbf{(Ego Male / Alter Male) - (Ego Male / Alter Female)} & \textbf{Facebook} & \textbf{-3.439} & \textbf{0.490} & \textbf{-7.012} & \textbf{0 } \\
4 & (Ego Female / Alter Female) - (Ego Female / Alter Male) & Facebook & -1.039 & 0.466 & -2.229 & 0.115 \\ 
\textbf{5} & \textbf{(Ego Female / Alter Female) - (Ego Male / Alter Female)} & \textbf{Facebook} & \textbf{-2.546} & \textbf{0.481} & \textbf{-5.294} & \textbf{0.00000 } \\
6 & (Ego Female / Alter Male) - (Ego Male / Alter Female) & Facebook & -1.507 & 0.539 & -2.794 & 0.027 \\ 
\textbf{7} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Female)} & \textbf{Instagram} & \textbf{-2.740} & \textbf{0.791} & \textbf{-3.465} & \textbf{0.003 } \\
\textbf{8} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Male)} & \textbf{Instagram} & \textbf{-3.011} & \textbf{0.907} & \textbf{-3.318} & \textbf{0.005 } \\
\textbf{9} & \textbf{(Ego Male / Alter Male) - (Ego Male / Alter Female)} & \textbf{Instagram} & \textbf{-3.631} & \textbf{1.096} & \textbf{-3.315} & \textbf{0.005 } \\
10 & (Ego Female / Alter Female) - (Ego Female / Alter Male) & Instagram & -0.270 & 0.755 & -0.358 & 0.984 \\ 
11 & (Ego Female / Alter Female) - (Ego Male / Alter Female) & Instagram & -0.891 & 0.973 & -0.916 & 0.797 \\ 
12 & (Ego Female / Alter Male) - (Ego Male / Alter Female) & Instagram & -0.621 & 1.070 & -0.580 & 0.938 \\ 
13 & (Ego Male / Alter Male) - (Ego Female / Alter Female) & LinkedIn & -2.351 & 0.756 & -3.112 & 0.010 \\ 
14 & (Ego Male / Alter Male) - (Ego Female / Alter Male) & LinkedIn & -0.322 & 0.831 & -0.388 & 0.980 \\ 
15 & (Ego Male / Alter Male) - (Ego Male / Alter Female) & LinkedIn & -1.685 & 0.950 & -1.773 & 0.287 \\ 
16 & (Ego Female / Alter Female) - (Ego Female / Alter Male) & LinkedIn & 2.029 & 0.842 & 2.411 & 0.075 \\ 
17 & (Ego Female / Alter Female) - (Ego Male / Alter Female) & LinkedIn & 0.666 & 0.960 & 0.694 & 0.899 \\ 
18 & (Ego Female / Alter Male) - (Ego Male / Alter Female) & LinkedIn & -1.363 & 1.020 & -1.336 & 0.540 \\ 
\textbf{19} & \textbf{(Ego Male / Alter Male) - (Ego Female / Alter Female)} & \textbf{X} & \textbf{-1.820} & \textbf{0.548} & \textbf{-3.323} & \textbf{0.005 } \\
20 & (Ego Male / Alter Male) - (Ego Female / Alter Male) & X & -1.637 & 0.623 & -2.627 & 0.043 \\ 
\textbf{21} & \textbf{(Ego Male / Alter Male) - (Ego Male / Alter Female)} & \textbf{X} & \textbf{-2.338} & \textbf{0.585} & \textbf{-3.998} & \textbf{0.0004 } \\
22 & (Ego Female / Alter Female) - (Ego Female / Alter Male) & X & 0.183 & 0.688 & 0.266 & 0.993 \\ 
23 & (Ego Female / Alter Female) - (Ego Male / Alter Female) & X & -0.518 & 0.654 & -0.793 & 0.858 \\ 
24 & (Ego Female / Alter Male) - (Ego Male / Alter Female) & X & -0.701 & 0.718 & -0.976 & 0.763 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & gender mix & estimate (\%) & SE & t-stat & p-value \\   
\hline \\[-1.8ex] 
1 & Facebook - Instagram & Ego Male / Alter Male & -2.233 & 0.726 & -3.075 & 0.011 \\ 
2 & Facebook - LinkedIn & Ego Male / Alter Male & -1.527 & 0.603 & -2.530 & 0.055 \\ 
3 & Facebook - X & Ego Male / Alter Male & -1.009 & 0.442 & -2.284 & 0.102 \\ 
4 & Instagram - LinkedIn & Ego Male / Alter Male & 0.706 & 0.846 & 0.835 & 0.838 \\ 
5 & Instagram - X & Ego Male / Alter Male & 1.224 & 0.739 & 1.655 & 0.348 \\ 
6 & LinkedIn - X & Ego Male / Alter Male & 0.517 & 0.619 & 0.835 & 0.838 \\ 
\textbf{7} & \textbf{Facebook - Instagram} & \textbf{Ego Female / Alter Female} & \textbf{-4.080} & \textbf{0.515} & \textbf{-7.929} & \textbf{0 } \\
\textbf{8} & \textbf{Facebook - LinkedIn} & \textbf{Ego Female / Alter Female} & \textbf{-2.984} & \textbf{0.611} & \textbf{-4.885} & \textbf{0.00001 } \\
\textbf{9} & \textbf{Facebook - X} & \textbf{Ego Female / Alter Female} & \textbf{-1.936} & \textbf{0.521} & \textbf{-3.718} & \textbf{0.001 } \\
10 & Instagram - LinkedIn & Ego Female / Alter Female & 1.096 & 0.693 & 1.580 & 0.390 \\ 
\textbf{11} & \textbf{Instagram - X} & \textbf{Ego Female / Alter Female} & \textbf{2.144} & \textbf{0.615} & \textbf{3.484} & \textbf{0.003 } \\
12 & LinkedIn - X & Ego Female / Alter Female & 1.048 & 0.698 & 1.502 & 0.436 \\ 
\textbf{13} & \textbf{Facebook - Instagram} & \textbf{Ego Female / Alter Male} & \textbf{-3.312} & \textbf{0.723} & \textbf{-4.583} & \textbf{0.00003 } \\
14 & Facebook - LinkedIn & Ego Female / Alter Male & 0.083 & 0.743 & 0.112 & 0.999 \\ 
15 & Facebook - X & Ego Female / Alter Male & -0.715 & 0.648 & -1.103 & 0.687 \\ 
\textbf{16} & \textbf{Instagram - LinkedIn} & \textbf{Ego Female / Alter Male} & \textbf{3.395} & \textbf{0.893} & \textbf{3.801} & \textbf{0.001 } \\
\textbf{17} & \textbf{Instagram - X} & \textbf{Ego Female / Alter Male} & \textbf{2.597} & \textbf{0.815} & \textbf{3.185} & \textbf{0.008 } \\
18 & LinkedIn - X & Ego Female / Alter Male & -0.798 & 0.834 & -0.957 & 0.774 \\ 
19 & Facebook - Instagram & Ego Male / Alter Female & -2.426 & 0.956 & -2.538 & 0.054 \\ 
20 & Facebook - LinkedIn & Ego Male / Alter Female & 0.228 & 0.883 & 0.258 & 0.994 \\ 
21 & Facebook - X & Ego Male / Alter Female & 0.091 & 0.622 & 0.147 & 0.999 \\ 
22 & Instagram - LinkedIn & Ego Male / Alter Female & 2.653 & 1.178 & 2.252 & 0.110 \\ 
23 & Instagram - X & Ego Male / Alter Female & 2.517 & 0.998 & 2.522 & 0.057 \\ 
24 & LinkedIn - X & Ego Male / Alter Female & -0.136 & 0.928 & -0.147 & 0.999 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Ego} \& \textbf{Alter both Whites - (Ego White - Alter Non-White)} & \textbf{Facebook} & \textbf{1.991} & \textbf{0.494} & \textbf{4.029} & \textbf{0.0003 } \\
2 & Ego \& Alter both Whites - (Ego Non-White - Alter White) & Facebook & 1.692 & 0.712 & 2.377 & 0.082 \\ 
3 & Ego \& Alter both Whites - (Both Ego and Alter Non-Whites) & Facebook & -0.263 & 0.410 & -0.642 & 0.918 \\ 
4 & (Ego White - Alter Non-White) - (Ego Non-White - Alter White) & Facebook & -0.300 & 0.813 & -0.368 & 0.983 \\ 
\textbf{5} & \textbf{(Ego White - Alter Non-White) - (Both Ego and Alter Non-Whites)} & \textbf{Facebook} & \textbf{-2.255} & \textbf{0.568} & \textbf{-3.971} & \textbf{0.0004 } \\
6 & (Ego Non-White - Alter White) - (Both Ego and Alter Non-Whites) & Facebook & -1.955 & 0.765 & -2.556 & 0.052 \\ 
7 & Ego \& Alter both Whites - (Ego White - Alter Non-White) & Instagram & 2.380 & 0.968 & 2.458 & 0.067 \\ 
8 & Ego \& Alter both Whites - (Ego Non-White - Alter White) & Instagram & 1.557 & 1.175 & 1.325 & 0.547 \\ 
9 & Ego \& Alter both Whites - (Both Ego and Alter Non-Whites) & Instagram & 0.130 & 0.680 & 0.191 & 0.998 \\ 
10 & (Ego White - Alter Non-White) - (Ego Non-White - Alter White) & Instagram & -0.823 & 1.403 & -0.587 & 0.936 \\ 
11 & (Ego White - Alter Non-White) - (Both Ego and Alter Non-Whites) & Instagram & -2.251 & 1.025 & -2.196 & 0.124 \\ 
12 & (Ego Non-White - Alter White) - (Both Ego and Alter Non-Whites) & Instagram & -1.428 & 1.222 & -1.168 & 0.647 \\ 
13 & Ego \& Alter both Whites - (Ego White - Alter Non-White) & LinkedIn & -0.959 & 0.941 & -1.019 & 0.738 \\ 
14 & Ego \& Alter both Whites - (Ego Non-White - Alter White) & LinkedIn & 0.587 & 1.117 & 0.525 & 0.953 \\ 
15 & Ego \& Alter both Whites - (Both Ego and Alter Non-Whites) & LinkedIn & -1.139 & 0.789 & -1.443 & 0.472 \\ 
16 & (Ego White - Alter Non-White) - (Ego Non-White - Alter White) & LinkedIn & 1.546 & 1.346 & 1.149 & 0.659 \\ 
17 & (Ego White - Alter Non-White) - (Both Ego and Alter Non-Whites) & LinkedIn & -0.180 & 1.089 & -0.165 & 0.998 \\ 
18 & (Ego Non-White - Alter White) - (Both Ego and Alter Non-Whites) & LinkedIn & -1.725 & 1.244 & -1.387 & 0.507 \\ 
19 & Ego \& Alter both Whites - (Ego White - Alter Non-White) & X & 1.007 & 0.592 & 1.702 & 0.323 \\ 
20 & Ego \& Alter both Whites - (Ego Non-White - Alter White) & X & 1.183 & 0.808 & 1.464 & 0.460 \\ 
21 & Ego \& Alter both Whites - (Both Ego and Alter Non-Whites) & X & -0.890 & 0.524 & -1.697 & 0.325 \\ 
22 & (Ego White - Alter Non-White) - (Ego Non-White - Alter White) & X & 0.177 & 0.907 & 0.195 & 0.997 \\ 
23 & (Ego White - Alter Non-White) - (Both Ego and Alter Non-Whites) & X & -1.896 & 0.666 & -2.846 & 0.023 \\ 
24 & (Ego Non-White - Alter White) - (Both Ego and Alter Non-Whites) & X & -2.073 & 0.865 & -2.397 & 0.078 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Relative Ego and Alter Race & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{Ego} \& \textbf{Alter both Whites} & \textbf{-3.519} & \textbf{0.469} & \textbf{-7.500} & \textbf{0 } \\
2 & Facebook - LinkedIn & Ego \& Alter both Whites & -0.739 & 0.454 & -1.626 & 0.364 \\ 
3 & Facebook - X & Ego \& Alter both Whites & -0.661 & 0.368 & -1.798 & 0.274 \\ 
\textbf{4} & \textbf{Instagram - LinkedIn} & \textbf{Ego} \& \textbf{Alter both Whites} & \textbf{2.781} & \textbf{0.580} & \textbf{4.792} & \textbf{0.00001 } \\
\textbf{5} & \textbf{Instagram - X} & \textbf{Ego} \& \textbf{Alter both Whites} & \textbf{2.858} & \textbf{0.515} & \textbf{5.545} & \textbf{0.00000 } \\
6 & LinkedIn - X & Ego \& Alter both Whites & 0.077 & 0.502 & 0.154 & 0.999 \\ 
\textbf{7} & \textbf{Facebook - Instagram} & \textbf{Ego White - Alter Non-White} & \textbf{-3.131} & \textbf{0.981} & \textbf{-3.192} & \textbf{0.008 } \\
\textbf{8} & \textbf{Facebook - LinkedIn} & \textbf{Ego White - Alter Non-White} & \textbf{-3.689} & \textbf{0.961} & \textbf{-3.837} & \textbf{0.001 } \\
9 & Facebook - X & Ego White - Alter Non-White & -1.646 & 0.677 & -2.430 & 0.072 \\ 
10 & Instagram - LinkedIn & Ego White - Alter Non-White & -0.558 & 1.220 & -0.458 & 0.968 \\ 
11 & Instagram - X & Ego White - Alter Non-White & 1.485 & 1.011 & 1.468 & 0.457 \\ 
12 & LinkedIn - X & Ego White - Alter Non-White & 2.043 & 0.992 & 2.059 & 0.167 \\ 
13 & Facebook - Instagram & Ego Non-White - Alter White & -3.654 & 1.291 & -2.829 & 0.024 \\ 
14 & Facebook - LinkedIn & Ego Non-White - Alter White & -1.844 & 1.244 & -1.482 & 0.448 \\ 
15 & Facebook - X & Ego Non-White - Alter White & -1.170 & 1.012 & -1.156 & 0.655 \\ 
16 & Instagram - LinkedIn & Ego Non-White - Alter White & 1.810 & 1.514 & 1.196 & 0.629 \\ 
17 & Instagram - X & Ego Non-White - Alter White & 2.484 & 1.330 & 1.868 & 0.242 \\ 
18 & LinkedIn - X & Ego Non-White - Alter White & 0.674 & 1.284 & 0.525 & 0.953 \\ 
\textbf{19} & \textbf{Facebook - Instagram} & \textbf{Both Ego and Alter Non-Whites} & \textbf{-3.127} & \textbf{0.641} & \textbf{-4.878} & \textbf{0.00001 } \\
20 & Facebook - LinkedIn & Both Ego and Alter Non-Whites & -1.614 & 0.764 & -2.112 & 0.149 \\ 
21 & Facebook - X & Both Ego and Alter Non-Whites & -1.287 & 0.554 & -2.322 & 0.093 \\ 
22 & Instagram - LinkedIn & Both Ego and Alter Non-Whites & 1.512 & 0.865 & 1.748 & 0.299 \\ 
23 & Instagram - X & Both Ego and Alter Non-Whites & 1.839 & 0.687 & 2.676 & 0.037 \\ 
24 & LinkedIn - X & Both Ego and Alter Non-Whites & 0.327 & 0.803 & 0.407 & 0.977 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & ego younger than alter - ego same age as alter & Facebook & 0.272 & 0.398 & 0.683 & 0.773 \\ 
2 & ego younger than alter - ego older than alter & Facebook & -0.022 & 0.422 & -0.053 & 0.998 \\ 
3 & ego same age as alter - ego older than alter & Facebook & -0.294 & 0.384 & -0.766 & 0.724 \\ 
\textbf{4} & \textbf{ego younger than alter - ego same age as alter} & \textbf{Instagram} & \textbf{-2.623} & \textbf{0.712} & \textbf{-3.685} & \textbf{0.001 } \\
\textbf{5} & \textbf{ego younger than alter - ego older than alter} & \textbf{Instagram} & \textbf{-3.124} & \textbf{0.821} & \textbf{-3.804} & \textbf{0.0004 } \\
6 & ego same age as alter - ego older than alter & Instagram & -0.501 & 0.722 & -0.694 & 0.767 \\ 
7 & ego younger than alter - ego same age as alter & LinkedIn & 1.501 & 0.692 & 2.168 & 0.077 \\ 
8 & ego younger than alter - ego older than alter & LinkedIn & 0.779 & 0.804 & 0.970 & 0.596 \\ 
9 & ego same age as alter - ego older than alter & LinkedIn & -0.721 & 0.789 & -0.914 & 0.632 \\ 
10 & ego younger than alter - ego same age as alter & X & -0.671 & 0.566 & -1.186 & 0.462 \\ 
11 & ego younger than alter - ego older than alter & X & -0.103 & 0.603 & -0.171 & 0.984 \\ 
12 & ego same age as alter - ego older than alter & X & 0.568 & 0.479 & 1.187 & 0.461 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Ego Age & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Facebook - Instagram & younger than alter & -1.231 & 0.651 & -1.890 & 0.232 \\ 
\textbf{2} & \textbf{Facebook - LinkedIn} & \textbf{younger than alter} & \textbf{-2.091} & \textbf{0.588} & \textbf{-3.559} & \textbf{0.002 } \\
3 & Facebook - X & younger than alter & -0.410 & 0.567 & -0.723 & 0.888 \\ 
4 & Instagram - LinkedIn & younger than alter & -0.860 & 0.762 & -1.129 & 0.671 \\ 
5 & Instagram - X & younger than alter & 0.821 & 0.746 & 1.100 & 0.690 \\ 
6 & LinkedIn - X & younger than alter & 1.681 & 0.691 & 2.431 & 0.071 \\ 
\textbf{7} & \textbf{Facebook - Instagram} & \textbf{same age as alter} & \textbf{-4.126} & \textbf{0.491} & \textbf{-8.404} & \textbf{0 } \\
8 & Facebook - LinkedIn & same age as alter & -0.863 & 0.541 & -1.596 & 0.381 \\ 
\textbf{9} & \textbf{Facebook - X} & \textbf{same age as alter} & \textbf{-1.353} & \textbf{0.396} & \textbf{-3.416} & \textbf{0.004 } \\
\textbf{10} & \textbf{Instagram - LinkedIn} & \textbf{same age as alter} & \textbf{3.263} & \textbf{0.636} & \textbf{5.127} & \textbf{0.00000 } \\
\textbf{11} & \textbf{Instagram - X} & \textbf{same age as alter} & \textbf{2.773} & \textbf{0.520} & \textbf{5.337} & \textbf{0.00000 } \\
12 & LinkedIn - X & same age as alter & -0.491 & 0.567 & -0.866 & 0.822 \\ 
\textbf{13} & \textbf{Facebook - Instagram} & \textbf{older than alter} & \textbf{-4.333} & \textbf{0.654} & \textbf{-6.621} & \textbf{0 } \\
14 & Facebook - LinkedIn & older than alter & -1.290 & 0.692 & -1.865 & 0.243 \\ 
15 & Facebook - X & older than alter & -0.491 & 0.469 & -1.049 & 0.721 \\ 
\textbf{16} & \textbf{Instagram - LinkedIn} & \textbf{older than alter} & \textbf{3.043} & \textbf{0.860} & \textbf{3.538} & \textbf{0.002 } \\
\textbf{17} & \textbf{Instagram - X} & \textbf{older than alter} & \textbf{3.842} & \textbf{0.693} & \textbf{5.539} & \textbf{0.00000 } \\
18 & LinkedIn - X & older than alter & 0.798 & 0.729 & 1.096 & 0.692 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Platform & estimate (\%) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & Under 18 years old - (18-24 years old) & Facebook& 0.035 & 0.993 & 0.035 & 1 \\ 
2 & Under 18 years old - (25-34 years old) & Facebook& 0.723 & 0.964 & 0.750 & 0.976 \\ 
3 & Under 18 years old - (35-44 years old) & Facebook& 0.672 & 0.981 & 0.685 & 0.984 \\ 
4 & Under 18 years old - (45-54 years old) & Facebook& 1.381 & 1.033 & 1.337 & 0.764 \\ 
5 & Under 18 years old - 55 years or older & Facebook& -0.872 & 1.038 & -0.840 & 0.960 \\ 
6 & (18-24 years old) - (25-34 years old) & Facebook& 0.688 & 0.469 & 1.466 & 0.686 \\ 
7 & (18-24 years old) - (35-44 years old) & Facebook& 0.637 & 0.503 & 1.267 & 0.803 \\ 
8 & (18-24 years old) - (45-54 years old) & Facebook& 1.346 & 0.597 & 2.254 & 0.213 \\ 
9 & (18-24 years old) - 55 years or older & Facebook& -0.907 & 0.607 & -1.494 & 0.668 \\ 
10 & (25-34 years old) - (35-44 years old) & Facebook& -0.051 & 0.444 & -0.114 & 1.000 \\ 
11 & (25-34 years old) - (45-54 years old) & Facebook& 0.658 & 0.549 & 1.199 & 0.837 \\ 
12 & (25-34 years old) - 55 years or older & Facebook& -1.595 & 0.560 & -2.849 & 0.050 \\ 
13 & (35-44 years old) - (45-54 years old) & Facebook& 0.708 & 0.578 & 1.227 & 0.824 \\ 
14 & (35-44 years old) - 55 years or older & Facebook& -1.544 & 0.588 & -2.626 & 0.091 \\ 
15 & (45-54 years old) - 55 years or older & Facebook& -2.253 & 0.670 & -3.360 & 0.010 \\ 
16 & Under 18 years old - (18-24 years old) & Instagram& 3.292 & 1.409 & 2.336 & 0.179 \\ 
17 & Under 18 years old - (25-34 years old) & Instagram& 3.625 & 1.397 & 2.595 & 0.098 \\ 
18 & Under 18 years old - (35-44 years old) & Instagram& 4.423 & 1.458 & 3.033 & 0.029 \\ 
\textbf{19} & \textbf{Under 18 years old - (45-54 years old)} & \textbf{Instagram} & \textbf{6.110} & \textbf{1.619} & \textbf{3.774} & \textbf{0.002 } \\
\textbf{20} & \textbf{Under 18 years old - 55 years or older} & \textbf{Instagram} & \textbf{7.543} & \textbf{1.759} & \textbf{4.288} & \textbf{0.0003 } \\
21 & (18-24 years old) - (25-34 years old) & Instagram& 0.333 & 0.759 & 0.439 & 0.998 \\ 
22 & (18-24 years old) - (35-44 years old) & Instagram& 1.131 & 0.866 & 1.306 & 0.782 \\ 
23 & (18-24 years old) - (45-54 years old) & Instagram& 2.818 & 1.116 & 2.526 & 0.116 \\ 
24 & (18-24 years old) - 55 years or older & Instagram& 4.251 & 1.311 & 3.243 & 0.015 \\ 
25 & (25-34 years old) - (35-44 years old) & Instagram& 0.797 & 0.846 & 0.942 & 0.935 \\ 
26 & (25-34 years old) - (45-54 years old) & Instagram& 2.485 & 1.101 & 2.258 & 0.212 \\ 
27 & (25-34 years old) - 55 years or older & Instagram& 3.918 & 1.298 & 3.019 & 0.031 \\ 
28 & (35-44 years old) - (45-54 years old) & Instagram& 1.687 & 1.177 & 1.434 & 0.706 \\ 
29 & (35-44 years old) - 55 years or older & Instagram& 3.120 & 1.363 & 2.289 & 0.198 \\ 
30 & (45-54 years old) - 55 years or older & Instagram& 1.433 & 1.534 & 0.934 & 0.938 \\ 
31 & Under 18 years old - (18-24 years old) & LinkedIn& 1.715 & 2.551 & 0.672 & 0.985 \\ 
32 & Under 18 years old - (25-34 years old) & LinkedIn& -0.872 & 2.477 & -0.352 & 0.999 \\ 
33 & Under 18 years old - (35-44 years old) & LinkedIn& 1.104 & 2.478 & 0.446 & 0.998 \\ 
34 & Under 18 years old - (45-54 years old) & LinkedIn& 0.355 & 2.513 & 0.141 & 1.000 \\ 
35 & Under 18 years old - 55 years or older & LinkedIn& -1.325 & 2.536 & -0.523 & 0.995 \\ 
36 & (18-24 years old) - (25-34 years old) & LinkedIn& -2.587 & 1.027 & -2.519 & 0.118 \\ 
37 & (18-24 years old) - (35-44 years old) & LinkedIn& -0.611 & 1.030 & -0.593 & 0.992 \\ 
38 & (18-24 years old) - (45-54 years old) & LinkedIn& -1.360 & 1.111 & -1.225 & 0.825 \\ 
39 & (18-24 years old) - 55 years or older & LinkedIn& -3.040 & 1.163 & -2.614 & 0.094 \\ 
40 & (25-34 years old) - (35-44 years old) & LinkedIn& 1.976 & 0.827 & 2.388 & 0.160 \\ 
41 & (25-34 years old) - (45-54 years old) & LinkedIn& 1.226 & 0.926 & 1.324 & 0.772 \\ 
42 & (25-34 years old) - 55 years or older & LinkedIn& -0.454 & 0.989 & -0.459 & 0.997 \\ 
43 & (35-44 years old) - (45-54 years old) & LinkedIn& -0.750 & 0.930 & -0.806 & 0.966 \\ 
44 & (35-44 years old) - 55 years or older & LinkedIn& -2.430 & 0.992 & -2.450 & 0.139 \\ 
45 & (45-54 years old) - 55 years or older & LinkedIn& -1.680 & 1.076 & -1.562 & 0.624 \\ 
46 & Under 18 years old - (18-24 years old) & X& 2.681 & 1.334 & 2.010 & 0.337 \\ 
47 & Under 18 years old - (25-34 years old) & X& 3.594 & 1.308 & 2.748 & 0.066 \\ 
48 & Under 18 years old - (35-44 years old) & X& 2.865 & 1.331 & 2.152 & 0.261 \\ 
49 & Under 18 years old - (45-54 years old) & X& 4.457 & 1.477 & 3.016 & 0.031 \\ 
50 & Under 18 years old - 55 years or older & X& 2.585 & 1.687 & 1.533 & 0.643 \\ 
51 & (18-24 years old) - (25-34 years old) & X& 0.914 & 0.552 & 1.656 & 0.561 \\ 
52 & (18-24 years old) - (35-44 years old) & X& 0.184 & 0.606 & 0.305 & 1.000 \\ 
53 & (18-24 years old) - (45-54 years old) & X& 1.776 & 0.881 & 2.015 & 0.334 \\ 
54 & (18-24 years old) - 55 years or older & X& -0.095 & 1.200 & -0.080 & 1.000 \\ 
55 & (25-34 years old) - (35-44 years old) & X& -0.729 & 0.546 & -1.336 & 0.765 \\ 
56 & (25-34 years old) - (45-54 years old) & X& 0.862 & 0.842 & 1.025 & 0.910 \\ 
57 & (25-34 years old) - 55 years or older & X& -1.009 & 1.171 & -0.862 & 0.955 \\ 
58 & (35-44 years old) - (45-54 years old) & X& 1.592 & 0.878 & 1.813 & 0.457 \\ 
59 & (35-44 years old) - 55 years or older & X& -0.280 & 1.197 & -0.234 & 1.000 \\ 
60 & (45-54 years old) - 55 years or older & X& -1.871 & 1.358 & -1.378 & 0.740 \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{rllrrrr}
  \hline
 & contrast & Alter Age & estimate (\%) & SE & t-stat & p-value \\ 
  \hline
\textbf{1} & \textbf{Facebook - Instagram} & \textbf{Under 18 years old} & \textbf{-6.91} & \textbf{1.59} & \textbf{-4.34} & \textbf{0.00 } \\
  2 & Facebook - LinkedIn & Under 18 years old & -1.11 & 2.58 & -0.43 & 0.97 \\ 
  3 & Facebook - X & Under 18 years old & -3.54 & 1.56 & -2.27 & 0.11 \\ 
  4 & Instagram - LinkedIn & Under 18 years old & 5.80 & 2.73 & 2.12 & 0.15 \\ 
  5 & Instagram - X & Under 18 years old & 3.37 & 1.81 & 1.86 & 0.24 \\ 
  6 & LinkedIn - X & Under 18 years old & -2.43 & 2.72 & -0.90 & 0.81 \\ 
\textbf{  7} & \textbf{Facebook - Instagram} & \textbf{18-24 years old} & \textbf{-3.65} & \textbf{0.66} & \textbf{-5.49} & \textbf{0.00 } \\
  8 & Facebook - LinkedIn & 18-24 years old & 0.57 & 0.92 & 0.62 & 0.92 \\ 
  9 & Facebook - X & 18-24 years old & -0.89 & 0.57 & -1.57 & 0.40 \\ 
\textbf{  10} & \textbf{Instagram - LinkedIn} & \textbf{18-24 years old} & \textbf{4.23} & \textbf{1.01} & \textbf{4.19} & \textbf{0.00 } \\
\textbf{  11} & \textbf{Instagram - X} & \textbf{18-24 years old} & \textbf{2.76} & \textbf{0.70} & \textbf{3.94} & \textbf{0.00 } \\
  12 & LinkedIn - X & 18-24 years old & -1.47 & 0.95 & -1.55 & 0.41 \\ 
\textbf{  13} & \textbf{Facebook - Instagram} & \textbf{25-34 years old} & \textbf{-4.00} & \textbf{0.59} & \textbf{-6.74} & \textbf{0.00 } \\
\textbf{  14} & \textbf{Facebook - LinkedIn} & \textbf{25-34 years old} & \textbf{-2.70} & \textbf{0.65} & \textbf{-4.16} & \textbf{0.00 } \\
  15 & Facebook - X & 25-34 years old & -0.67 & 0.45 & -1.49 & 0.44 \\ 
  16 & Instagram - LinkedIn & 25-34 years old & 1.31 & 0.78 & 1.67 & 0.34 \\ 
\textbf{  17} & \textbf{Instagram - X} & \textbf{25-34 years old} & \textbf{3.34} & \textbf{0.62} & \textbf{5.35} & \textbf{0.00 } \\
  18 & LinkedIn - X & 25-34 years old & 2.03 & 0.68 & 3.01 & 0.01 \\ 
\textbf{  19} & \textbf{Facebook - Instagram} & \textbf{35-44 years old} & \textbf{-3.16} & \textbf{0.75} & \textbf{-4.22} & \textbf{0.00 } \\
  20 & Facebook - LinkedIn & 35-44 years old & -0.67 & 0.68 & -0.99 & 0.75 \\ 
  21 & Facebook - X & 35-44 years old & -1.35 & 0.54 & -2.48 & 0.06 \\ 
  22 & Instagram - LinkedIn & 35-44 years old & 2.48 & 0.89 & 2.79 & 0.03 \\ 
  23 & Instagram - X & 35-44 years old & 1.81 & 0.79 & 2.29 & 0.10 \\ 
  24 & LinkedIn - X & 35-44 years old & -0.67 & 0.72 & -0.93 & 0.79 \\ 
  25 & Facebook - Instagram & 45-54 years old & -2.18 & 1.08 & -2.02 & 0.18 \\ 
  26 & Facebook - LinkedIn & 45-54 years old & -2.13 & 0.86 & -2.48 & 0.06 \\ 
  27 & Facebook - X & 45-54 years old & -0.46 & 0.90 & -0.51 & 0.96 \\ 
  28 & Instagram - LinkedIn & 45-54 years old & 0.05 & 1.21 & 0.04 & 1.00 \\ 
  29 & Instagram - X & 45-54 years old & 1.72 & 1.24 & 1.39 & 0.51 \\ 
  30 & LinkedIn - X & 45-54 years old & 1.67 & 1.05 & 1.58 & 0.39 \\ 
  31 & Facebook - Instagram & 55 years or older & 1.51 & 1.28 & 1.18 & 0.64 \\ 
  32 & Facebook - LinkedIn & 55 years or older & -1.56 & 0.93 & -1.67 & 0.34 \\ 
  33 & Facebook - X & 55 years or older & -0.08 & 1.22 & -0.07 & 1.00 \\ 
  34 & Instagram - LinkedIn & 55 years or older & -3.07 & 1.43 & -2.14 & 0.14 \\ 
  35 & Instagram - X & 55 years or older & -1.59 & 1.63 & -0.97 & 0.76 \\ 
  36 & LinkedIn - X & 55 years or older & 1.48 & 1.38 & 1.07 & 0.71 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrr}
\toprule
Contrast & estimate (\$) & p-value\\
\midrule
Messenger - Posting\_content\_on\_your\_news\_feed & 5.361 & 0.326\\
Messenger - Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed & 9.135 & 0.090\\
Messenger - Facebook\_Live & 10.334 & 0.058\\
Messenger - Joining\_groups & 13.468 & 0.011\\
\textbf{Messenger - Playing\_games} & \textbf{15.781} & \textbf{0.002}\\
\textbf{Messenger - Organize\_attend\_events} & \textbf{16.241} & \textbf{0.004}\\
\textbf{Messenger - Marketplace} & \textbf{19.520} & \textbf{0.000}\\
Posting\_content\_on\_your\_news\_feed - Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed & 3.773 & 0.435\\
Posting\_content\_on\_your\_news\_feed - Facebook\_Live & 4.973 & 0.326\\
Posting\_content\_on\_your\_news\_feed - Joining\_groups & 8.106 & 0.090\\
Posting\_content\_on\_your\_news\_feed - Playing\_games & 10.420 & 0.028\\
Posting\_content\_on\_your\_news\_feed - Organize\_attend\_events & 10.880 & 0.037\\
\textbf{Posting\_content\_on\_your\_news\_feed - Marketplace} & \textbf{14.159} & \textbf{0.002}\\
Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed - Facebook\_Live & 1.199 & 0.796\\
Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed - Joining\_groups & 4.333 & 0.377\\
Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed - Playing\_games & 6.646 & 0.190\\
Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed - Organize\_attend\_events & 7.106 & 0.195\\
Engaging\_with\_content\_from\_your\_friends\_on\_your\_news\_feed - Marketplace & 10.385 & 0.028\\
Facebook\_Live - Joining\_groups & 3.134 & 0.504\\
Facebook\_Live - Playing\_games & 5.447 & 0.287\\
Facebook\_Live - Organize\_attend\_events & 5.907 & 0.287\\
Facebook\_Live - Marketplace & 9.186 & 0.056\\
Joining\_groups - Playing\_games & 2.314 & 0.586\\
Joining\_groups - Organize\_attend\_events & 2.773 & 0.571\\
Joining\_groups - Marketplace & 6.053 & 0.196\\
Playing\_games - Organize\_attend\_events & 0.460 & 0.913\\
Playing\_games - Marketplace & 3.739 & 0.417\\
Organize\_attend\_events - Marketplace & 3.279 & 0.504\\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
Comparison & Estimate & p-value\\
\midrule
Post\_Instagram\_reels vs Post\_photos\_as\_a\_post & 6.293 & 0.237\\
Post\_Instagram\_reels vs Direct\_messages & 7.632 & 0.158\\
Post\_Instagram\_reels vs Like\_and\_comment\_on\_stories & 7.950 & 0.158\\
Post\_Instagram\_reels vs Post\_Instagram\_stories & 9.596 & 0.080\\
Post\_Instagram\_reels vs Like\_and\_comment\_on\_reels & 9.815 & 0.077\\
\addlinespace
Post\_Instagram\_reels vs Instagram\_live & 12.999 & 0.016\\
\textbf{Post\_Instagram\_reels vs Like\_and\_comment\_on\_posts} & \textbf{17.487} & \textbf{0.001}\\
Post\_photos\_as\_a\_post vs Direct\_messages & 1.339 & 0.789\\
Post\_photos\_as\_a\_post vs Like\_and\_comment\_on\_stories & 1.656 & 0.760\\
Post\_photos\_as\_a\_post vs Post\_Instagram\_stories & 3.303 & 0.585\\
\addlinespace
Post\_photos\_as\_a\_post vs Like\_and\_comment\_on\_reels & 3.521 & 0.585\\
Post\_photos\_as\_a\_post vs Instagram\_live & 6.705 & 0.220\\
Post\_photos\_as\_a\_post vs Like\_and\_comment\_on\_posts & 11.194 & 0.077\\
Direct\_messages vs Like\_and\_comment\_on\_stories & 0.318 & 0.955\\
Direct\_messages vs Post\_Instagram\_stories & 1.964 & 0.760\\
\addlinespace
Direct\_messages vs Like\_and\_comment\_on\_reels & 2.183 & 0.759\\
Direct\_messages vs Instagram\_live & 5.366 & 0.355\\
Direct\_messages vs Like\_and\_comment\_on\_posts & 9.855 & 0.094\\
Like\_and\_comment\_on\_stories vs Post\_Instagram\_stories & 1.646 & 0.760\\
Like\_and\_comment\_on\_stories vs Like\_and\_comment\_on\_reels & 1.865 & 0.760\\
\addlinespace
Like\_and\_comment\_on\_stories vs Instagram\_live & 5.049 & 0.399\\
Like\_and\_comment\_on\_stories vs Like\_and\_comment\_on\_posts & 9.538 & 0.109\\
Post\_Instagram\_stories vs Like\_and\_comment\_on\_reels & 0.219 & 0.955\\
Post\_Instagram\_stories vs Instagram\_live & 3.403 & 0.585\\
Post\_Instagram\_stories vs Like\_and\_comment\_on\_posts & 7.891 & 0.172\\
\addlinespace
Like\_and\_comment\_on\_reels vs Instagram\_live & 3.184 & 0.585\\
Like\_and\_comment\_on\_reels vs Like\_and\_comment\_on\_posts & 7.673 & 0.172\\
Instagram\_live vs Like\_and\_comment\_on\_posts & 4.489 & 0.524\\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
Comparison & Estimate & p-value\\
\midrule
Spaces vs Bookmark\_tweets & 2.449 & 0.908\\
Spaces vs X\_Blue\_Premium & 3.018 & 0.908\\
Spaces vs Like\_reply\_retweet\_tweets & 4.670 & 0.832\\
Spaces vs Direct\_messages & 4.748 & 0.816\\
Spaces vs Post\_tweets & 4.990 & 0.816\\
\addlinespace
Spaces vs X\_lists & 9.482 & 0.816\\
Bookmark\_tweets vs X\_Blue\_Premium & 0.568 & 0.985\\
Bookmark\_tweets vs Like\_reply\_retweet\_tweets & 2.220 & 0.908\\
Bookmark\_tweets vs Direct\_messages & 2.299 & 0.908\\
Bookmark\_tweets vs Post\_tweets & 2.540 & 0.908\\
\addlinespace
Bookmark\_tweets vs X\_lists & 7.032 & 0.816\\
X\_Blue\_Premium vs Like\_reply\_retweet\_tweets & 1.652 & 0.938\\
X\_Blue\_Premium vs Direct\_messages & 1.731 & 0.938\\
X\_Blue\_Premium vs Post\_tweets & 1.972 & 0.938\\
X\_Blue\_Premium vs X\_lists & 6.464 & 0.816\\
\addlinespace
Like\_reply\_retweet\_tweets vs Direct\_messages & 0.078 & 0.985\\
Like\_reply\_retweet\_tweets vs Post\_tweets & 0.320 & 0.985\\
Like\_reply\_retweet\_tweets vs X\_lists & 4.812 & 0.816\\
Direct\_messages vs Post\_tweets & 0.241 & 0.985\\
Direct\_messages vs X\_lists & 4.733 & 0.816\\
\addlinespace
Post\_tweets vs X\_lists & 4.492 & 0.816\\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
Comparison & Estimate & p-value\\
\midrule
LinkedIn\_groups vs Keep\_profile\_up\_to\_date & 1.402 & 0.719\\
LinkedIn\_groups vs like\_comment\_and\_share\_content & 6.756 & 0.148\\
LinkedIn\_groups vs Search\_and\_apply\_for\_jobs & 8.402 & 0.148\\
Keep\_profile\_up\_to\_date vs like\_comment\_and\_share\_content & 5.353 & 0.254\\
Keep\_profile\_up\_to\_date vs Search\_and\_apply\_for\_jobs & 7.000 & 0.148\\
like\_comment\_and\_share\_content vs Search\_and\_apply\_for\_jobs & 1.646 & 0.719\\
\bottomrule
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
  & contrast & income level & estimate (\$) & SE & t-stat & p-value \\
\hline \\[-1.8ex] \\
\textbf{1} & \textbf{Messenger(FALSE) - Messenger(TRUE)} & \textbf{High Income} & \textbf{-14.719} & \textbf{4.086} & \textbf{-3.602} & \textbf{0.0003} \\
\textbf{2} & \textbf{Messenger(FALSE) - Messenger(TRUE)} & \textbf{Low Income} & \textbf{-26.949} & \textbf{5.229} & \textbf{-5.154} & \textbf{0.00000} \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Messenger User & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & High Income - Low Income & FALSE & 5.914 & 6.045 & 0.978 & 0.328 \\ 
2 & High Income - Low Income & TRUE & -6.316 & 2.738 & -2.306 & 0.021 \\ 
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & income level & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
\textbf{1} & \textbf{Insta Reels(FALSE) - Insta Reels(TRUE)} & \textbf{High Income} & \textbf{-13.551} & \textbf{3.233} & \textbf{-4.192} & \textbf{0.00003 } \\
\textbf{2} & \textbf{Insta Reels(FALSE) - Insta Reels(TRUE)} & \textbf{Low Income} & \textbf{-21.033} & \textbf{3.604} & \textbf{-5.836} & \textbf{0} \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & Posting Instagram reels & estimate (\$)& SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & High Income - Low Income & FALSE & -3.209 & 2.927 & -1.096 & 0.273 \\ 
\textbf{2} & \textbf{High Income - Low Income} & \textbf{TRUE} & \textbf{-10.691} & \textbf{3.856} & \textbf{-2.772} & \textbf{0.006 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & LowHighIncome & estimate & SE & t.ratio & p.value \\ 
\hline \\[-1.8ex] 
1 & XLists(FALSE) - XLists(TRUE) & High Income & 8.277 & 3.882 & 2.132 & 0.033 \\ 
\textbf{2} & \textbf{XLists(FALSE) - XLists(TRUE)} & \textbf{Low Income} & \textbf{-19.070} & \textbf{4.371} & \textbf{-4.363} & \textbf{0.00001 } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & X lists & estimate (\$) & SE & t-stat & p-value \\ 
\hline \\[-1.8ex] 
1 & High Income - Low Income & FALSE & 6.292 & 2.919 & 2.156 & 0.031 \\ 
\textbf{2} & \textbf{High Income - Low Income} & \textbf{TRUE} & \textbf{-21.054} & \textbf{5.065} & \textbf{-4.157} & \textbf{0.00003} \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & LowHighIncome & estimate & SE & t.ratio & p.value \\ 
\hline \\[-1.8ex] 
1 & LK Groups(FALSE) - LK Groups(TRUE) & High Income & -7.115 & 3.427 & -2.076 & 0.038 \\ 
\textbf{2} & \textbf{LK Groups(FALSE) - LK Groups(TRUE)} & \textbf{Low Income} & \textbf{-18.658} & \textbf{3.962} & \textbf{-4.709} & \textbf{0.00000  } \\
\hline \\[-3.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} ccccccc} 
\\[-3.8ex]\hline 
\hline \\[-1.8ex] 
 & contrast & LinkedIn Groups & estimate & SE & t.ratio & p.value \\ 
\hline \\[-1.8ex] 
1 & High Income - Low Income & FALSE & 2.833 & 3.247 & 0.873 & 0.383 \\ 
2 & High Income - Low Income & TRUE & -8.710 & 4.111 & -2.119 & 0.034 \\ 
\hline \\[-1.8ex] 
\end{tabular}
